Energy Aware and Safe Path Planning for Unmanned Aircraft Systems

This paper proposes a path planning algorithm for multi-agent unmanned aircraft systems (UASs) to autonomously cover a search area, while considering obstacle avoidance, as well as the capabilities and energy consumption of the employed unmanned aerial vehicles. The path planning is optimized in terms of energy efficiency to prefer low energy-consuming maneuvers. In scenarios where a UAS is low on energy, it autonomously returns to its initial position for a safe landing, thus preventing potential battery damage. To accomplish this, an energy-aware multicopter model is integrated into a path planning algorithm based on model predictive control and mixed integer linear programming. Besides factoring in energy consumption, the planning is improved by dynamically defining feasible regions for each UAS to prevent obstacle corner-cutting or over-jumping.

==> Tikz_Approx_Sphere.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=0.4 ] (82.93,61.33) -- (222.33,61.33) -- (209.4,80) -- (70,80) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=0.4 ] (250,10) -- (390,10) -- (390,150) -- (250,150) -- cycle ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (400,70) -- (310,160) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (310,0) -- (400,90) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (330,0) -- (240,90) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,30) -- (390,30) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (270,150) -- (270,10) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (240,70) -- (330,160) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (370,150) -- (370,10) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (250,130) -- (390,130) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (150,0) -- (60,90) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (220,70) -- (130,160) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (190,150) -- (190,10) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (70,30) -- (210,30) ;
\draw  [fill={rgb, 255:red, 209; green, 209; blue, 209 }  ,fill opacity=0.49 ] (10,20) .. controls (10,14.48) and (14.48,10) .. (20,10) .. controls (25.52,10) and (30,14.48) .. (30,20) .. controls (30,25.52) and (25.52,30) .. (20,30) .. controls (14.48,30) and (10,25.52) .. (10,20) -- cycle ;
\draw    (70,80) -- (207,80) ;
\draw [shift={(210,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw    (140,147) -- (140,10) ;
\draw [shift={(140,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,160) -- (0,160) -- cycle ;
\draw    (20.03,20) -- (37.35,11.34) ;
\draw [shift={(40.03,10)}, rotate = 153.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw    (20.03,20) -- (47.03,20) ;
\draw [shift={(50.03,20)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw    (20.03,20) -- (20.03,47) ;
\draw [shift={(20.03,50)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (18.7,20) .. controls (18.7,19.26) and (19.3,18.67) .. (20.03,18.67) .. controls (20.77,18.67) and (21.36,19.26) .. (21.36,20) .. controls (21.36,20.74) and (20.77,21.33) .. (20.03,21.33) .. controls (19.3,21.33) and (18.7,20.74) .. (18.7,20) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,80) -- (172.88,47.12) ;
\draw [shift={(175,45)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,80) -- (140,127) ;
\draw [shift={(140,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,80) -- (187,80) ;
\draw [shift={(190,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,80) -- (140,33) ;
\draw [shift={(140,30)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,80) -- (172.88,112.88) ;
\draw [shift={(175,115)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw  [draw opacity=0] (105,45) -- (175,45) -- (175,115) -- (105,115) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (270,80) .. controls (270,52.39) and (292.39,30) .. (320,30) .. controls (347.61,30) and (370,52.39) .. (370,80) .. controls (370,107.61) and (347.61,130) .. (320,130) .. controls (292.39,130) and (270,107.61) .. (270,80) -- cycle ;
\draw    (250,80) -- (387,80) ;
\draw [shift={(390,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw    (320,150) -- (320,13) ;
\draw [shift={(320,10)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,80) -- (352.88,47.12) ;
\draw [shift={(355,45)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,80) -- (320,127) ;
\draw [shift={(320,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,80) -- (367,80) ;
\draw [shift={(370,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,80) -- (320,33) ;
\draw [shift={(320,30)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,80) -- (352.88,112.88) ;
\draw [shift={(355,115)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,80) -- (287.12,112.88) ;
\draw [shift={(285,115)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,80) -- (287.12,47.12) ;
\draw [shift={(285,45)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,80) -- (273,80) ;
\draw [shift={(270,80)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw  [draw opacity=0] (140,50) .. controls (140,50) and (140,50) .. (140,50) .. controls (148.07,50) and (155.39,53.18) .. (160.78,58.37) -- (140,80) -- cycle ; \draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (140,50) .. controls (140,50) and (140,50) .. (140,50) .. controls (147.02,50) and (153.47,52.41) .. (158.59,56.45) ; \draw [shift={(160.78,58.37)}, rotate = 220.24] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ; 
\draw  [draw opacity=0] (320,50) .. controls (328.07,50) and (335.39,53.18) .. (340.78,58.37) -- (320,80) -- cycle ; \draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (320,50) .. controls (327.02,50) and (333.47,52.41) .. (338.59,56.45) ; \draw [shift={(340.78,58.37)}, rotate = 220.24] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ; 
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (90,150) -- (90,10) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (70,130) -- (210,130) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (130,0) -- (220,90) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=0.4 ] [dash pattern={on 0.84pt off 2.51pt}]  (60,70) -- (150,160) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=0.4 ] (70.6,80) -- (210,80) -- (197.07,98.67) -- (57.67,98.67) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (90,80) .. controls (90,52.39) and (112.39,30) .. (140,30) .. controls (167.61,30) and (190,52.39) .. (190,80) .. controls (190,107.61) and (167.61,130) .. (140,130) .. controls (112.39,130) and (90,107.61) .. (90,80) -- cycle ;
\draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (189.77,100.62) -- (160.62,129.77) -- (119.38,129.77) -- (90.23,100.62) -- (90.23,59.38) -- (119.38,30.23) -- (160.62,30.23) -- (189.77,59.38) -- cycle ;
\draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (369.77,100.62) -- (340.62,129.77) -- (299.38,129.77) -- (270.23,100.62) -- (270.23,59.38) -- (299.38,30.23) -- (340.62,30.23) -- (369.77,59.38) -- cycle ;

\draw (42.03,10) node [anchor=west] [inner sep=0.75pt]  [font=\tiny] [align=left] {x};
\draw (50.03,23) node [anchor=north] [inner sep=0.75pt]  [font=\tiny] [align=left] {y};
\draw (22.03,47) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny] [align=left] {z};
\draw (142,150) node [anchor=west] [inner sep=0.75pt]   [align=left] {z};
\draw (210,83) node [anchor=north] [inner sep=0.75pt]   [align=left] {y};
\draw (322,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {x};
\draw (388,83) node [anchor=north east] [inner sep=0.75pt]   [align=left] {y};
\draw (148.33,34.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 21; green, 10; blue, 255 }  ,opacity=1 ]  {$\beta _{j}$};
\draw (328.67,36.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 21; green, 10; blue, 255 }  ,opacity=1 ]  {$\alpha _{i}$};


\end{tikzpicture}


==> Tikz_CC.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=0.4 ] (0,0) -- (399.34,0) -- (399.34,35.02) -- (0.06,35.02) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=0.4 ] (0,35.02) -- (55.96,35.02) -- (80.5,93.41) -- (0.28,58.24) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (101.67,142.18) -- (123.94,192.6) -- (0,192.6) -- (0,154.95) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (101.67,142.18) -- (80.5,93.41) -- (172.82,132.62) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=0.4 ] (55.96,35.02) -- (346.21,35.06) -- (337.3,112.8) -- (172.82,132.62) -- (80.5,93.41) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=0.4 ] (346.21,35.06) -- (399.34,35.02) -- (400,104.76) -- (337.3,112.8) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (400,104.76) -- (399.34,192.6) -- (330.49,192.95) -- (337.3,112.8) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (337.3,112.8) -- (330.49,192.95) -- (310.78,192.95) -- (172.82,132.62) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (0,58.24) -- (80.5,93.41) -- (101.67,142.18) -- (0.06,154.95) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=0.4 ] (101.67,142.18) -- (123.94,192.6) -- (310.78,192.95) -- (172.82,132.62) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (344.2,35.77) .. controls (344.2,34.61) and (338.02,110.35) .. (336.27,111.35) .. controls (334.51,112.35) and (182.55,130.45) .. (174.61,130.68) .. controls (166.67,130.91) and (96.92,98.13) .. (89.49,96.66) .. controls (82.07,95.19) and (58.03,36.68) .. (57.64,36.16) .. controls (57.24,35.63) and (344.2,36.94) .. (344.2,35.77) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40.5,0) -- (123.94,192.6) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (0.28,58.24) -- (310.78,192.95) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (400,104.76) -- (0.06,154.95) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (348.66,0) -- (330.49,192.95) ;
\draw  [draw opacity=0] (286.69,163.92) -- (332.76,163.92) -- (332.76,181.43) -- (286.69,181.43) -- cycle ;
\draw  [draw opacity=0] (332.76,163.92) -- (378.83,163.92) -- (378.83,181.43) -- (332.76,181.43) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (0.06,35.02) -- (399.34,35.02) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=1.5]    (342.37,135.38) -- (355.57,121.49) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=1.5]    (342.37,121.49) -- (355.57,135.38) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (351.41,129.5) -- (349.98,131) -- (347.96,131) -- (346.53,129.5) -- (346.53,127.37) -- (347.96,125.87) -- (349.98,125.87) -- (351.41,127.37) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (341.54,121.49) .. controls (341.54,121.01) and (341.91,120.62) .. (342.37,120.62) .. controls (342.83,120.62) and (343.19,121.01) .. (343.19,121.49) .. controls (343.19,121.97) and (342.83,122.36) .. (342.37,122.36) .. controls (341.91,122.36) and (341.54,121.97) .. (341.54,121.49) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (354.74,135.38) .. controls (354.74,134.9) and (355.11,134.51) .. (355.57,134.51) .. controls (356.02,134.51) and (356.39,134.9) .. (356.39,135.38) .. controls (356.39,135.86) and (356.02,136.24) .. (355.57,136.24) .. controls (355.11,136.24) and (354.74,135.86) .. (354.74,135.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (354.74,121.49) .. controls (354.74,121.01) and (355.11,120.62) .. (355.57,120.62) .. controls (356.02,120.62) and (356.39,121.01) .. (356.39,121.49) .. controls (356.39,121.97) and (356.02,122.36) .. (355.57,122.36) .. controls (355.11,122.36) and (354.74,121.97) .. (354.74,121.49) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (341.54,135.38) .. controls (341.54,134.9) and (341.91,134.51) .. (342.37,134.51) .. controls (342.83,134.51) and (343.19,134.9) .. (343.19,135.38) .. controls (343.19,135.86) and (342.83,136.24) .. (342.37,136.24) .. controls (341.91,136.24) and (341.54,135.86) .. (341.54,135.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (355.57,135.38) -- (357.94,132.4) -- (358.31,132.36) -- (358.52,132.54) -- (358.52,132.54) -- (356.14,135.52) -- (355.77,135.55) -- (355.57,135.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (355.57,135.38) -- (353.19,138.36) -- (352.82,138.39) -- (352.62,138.21) -- (352.62,138.21) -- (355,135.23) -- (355.37,135.2) -- (355.57,135.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (342.37,121.49) -- (344.75,118.51) -- (345.12,118.48) -- (345.32,118.66) -- (345.32,118.66) -- (342.94,121.64) -- (342.57,121.67) -- (342.37,121.49) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (342.37,121.49) -- (339.99,124.47) -- (339.62,124.5) -- (339.42,124.33) -- (339.42,124.33) -- (341.8,121.35) -- (342.17,121.31) -- (342.37,121.49) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (339.76,132.63) -- (342.37,135.38) -- (342.37,135.38) -- (342.18,135.57) -- (341.81,135.57) -- (339.2,132.82) -- (339.2,132.82) -- (339.38,132.63) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (342.93,135.18) -- (345.54,137.93) -- (345.54,137.93) -- (345.36,138.12) -- (344.98,138.12) -- (342.37,135.38) -- (342.37,135.38) -- (342.56,135.18) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (352.95,118.74) -- (355.57,121.49) -- (355.57,121.49) -- (355.38,121.69) -- (355.01,121.69) -- (352.39,118.94) -- (352.39,118.94) -- (352.58,118.74) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (356.13,121.3) -- (358.74,124.04) -- (358.74,124.04) -- (358.55,124.24) -- (358.18,124.24) -- (355.57,121.49) -- (355.57,121.49) -- (355.75,121.3) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.11,135.38) .. controls (342.11,135.22) and (342.22,135.1) .. (342.37,135.1) .. controls (342.52,135.1) and (342.63,135.22) .. (342.63,135.38) .. controls (342.63,135.53) and (342.52,135.65) .. (342.37,135.65) .. controls (342.22,135.65) and (342.11,135.53) .. (342.11,135.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.11,121.49) .. controls (342.11,121.34) and (342.22,121.21) .. (342.37,121.21) .. controls (342.52,121.21) and (342.63,121.34) .. (342.63,121.49) .. controls (342.63,121.65) and (342.52,121.77) .. (342.37,121.77) .. controls (342.22,121.77) and (342.11,121.65) .. (342.11,121.49) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.3,135.38) .. controls (355.3,135.22) and (355.42,135.1) .. (355.57,135.1) .. controls (355.71,135.1) and (355.83,135.22) .. (355.83,135.38) .. controls (355.83,135.53) and (355.71,135.65) .. (355.57,135.65) .. controls (355.42,135.65) and (355.3,135.53) .. (355.3,135.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.3,121.49) .. controls (355.3,121.34) and (355.42,121.21) .. (355.57,121.21) .. controls (355.71,121.21) and (355.83,121.34) .. (355.83,121.49) .. controls (355.83,121.65) and (355.71,121.77) .. (355.57,121.77) .. controls (355.42,121.77) and (355.3,121.65) .. (355.3,121.49) -- cycle ;

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=1.5]    (348.9,70.38) -- (362.1,56.49) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=1.5]    (348.9,56.49) -- (362.1,70.38) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (357.94,64.5) -- (356.51,66) -- (354.49,66) -- (353.06,64.5) -- (353.06,62.37) -- (354.49,60.87) -- (356.51,60.87) -- (357.94,62.37) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (348.08,56.49) .. controls (348.08,56.01) and (348.45,55.62) .. (348.9,55.62) .. controls (349.36,55.62) and (349.73,56.01) .. (349.73,56.49) .. controls (349.73,56.97) and (349.36,57.36) .. (348.9,57.36) .. controls (348.45,57.36) and (348.08,56.97) .. (348.08,56.49) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (361.28,70.38) .. controls (361.28,69.9) and (361.64,69.51) .. (362.1,69.51) .. controls (362.56,69.51) and (362.93,69.9) .. (362.93,70.38) .. controls (362.93,70.86) and (362.56,71.24) .. (362.1,71.24) .. controls (361.64,71.24) and (361.28,70.86) .. (361.28,70.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (361.28,56.49) .. controls (361.28,56.01) and (361.64,55.62) .. (362.1,55.62) .. controls (362.56,55.62) and (362.93,56.01) .. (362.93,56.49) .. controls (362.93,56.97) and (362.56,57.36) .. (362.1,57.36) .. controls (361.64,57.36) and (361.28,56.97) .. (361.28,56.49) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (348.08,70.38) .. controls (348.08,69.9) and (348.45,69.51) .. (348.9,69.51) .. controls (349.36,69.51) and (349.73,69.9) .. (349.73,70.38) .. controls (349.73,70.86) and (349.36,71.24) .. (348.9,71.24) .. controls (348.45,71.24) and (348.08,70.86) .. (348.08,70.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (362.1,70.38) -- (364.48,67.4) -- (364.85,67.36) -- (365.05,67.54) -- (365.05,67.54) -- (362.67,70.52) -- (362.3,70.55) -- (362.1,70.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (362.1,70.38) -- (359.72,73.36) -- (359.35,73.39) -- (359.15,73.21) -- (359.15,73.21) -- (361.53,70.23) -- (361.9,70.2) -- (362.1,70.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (348.9,56.49) -- (351.28,53.51) -- (351.65,53.48) -- (351.85,53.66) -- (351.85,53.66) -- (349.47,56.64) -- (349.1,56.67) -- (348.9,56.49) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (348.9,56.49) -- (346.53,59.47) -- (346.16,59.5) -- (345.95,59.33) -- (345.95,59.33) -- (348.33,56.35) -- (348.7,56.31) -- (348.9,56.49) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (346.29,67.63) -- (348.9,70.38) -- (348.9,70.38) -- (348.72,70.57) -- (348.34,70.57) -- (345.73,67.82) -- (345.73,67.82) -- (345.92,67.63) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (349.46,70.18) -- (352.08,72.93) -- (352.08,72.93) -- (351.89,73.12) -- (351.52,73.12) -- (348.9,70.38) -- (348.9,70.38) -- (349.09,70.18) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (359.49,53.74) -- (362.1,56.49) -- (362.1,56.49) -- (361.91,56.69) -- (361.54,56.69) -- (358.93,53.94) -- (358.93,53.94) -- (359.11,53.74) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (362.66,56.3) -- (365.27,59.04) -- (365.27,59.04) -- (365.09,59.24) -- (364.71,59.24) -- (362.1,56.49) -- (362.1,56.49) -- (362.29,56.3) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.64,70.38) .. controls (348.64,70.22) and (348.76,70.1) .. (348.9,70.1) .. controls (349.05,70.1) and (349.17,70.22) .. (349.17,70.38) .. controls (349.17,70.53) and (349.05,70.65) .. (348.9,70.65) .. controls (348.76,70.65) and (348.64,70.53) .. (348.64,70.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.64,56.49) .. controls (348.64,56.34) and (348.76,56.21) .. (348.9,56.21) .. controls (349.05,56.21) and (349.17,56.34) .. (349.17,56.49) .. controls (349.17,56.65) and (349.05,56.77) .. (348.9,56.77) .. controls (348.76,56.77) and (348.64,56.65) .. (348.64,56.49) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.84,70.38) .. controls (361.84,70.22) and (361.95,70.1) .. (362.1,70.1) .. controls (362.25,70.1) and (362.36,70.22) .. (362.36,70.38) .. controls (362.36,70.53) and (362.25,70.65) .. (362.1,70.65) .. controls (361.95,70.65) and (361.84,70.53) .. (361.84,70.38) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.84,56.49) .. controls (361.84,56.34) and (361.95,56.21) .. (362.1,56.21) .. controls (362.25,56.21) and (362.36,56.34) .. (362.36,56.49) .. controls (362.36,56.65) and (362.25,56.77) .. (362.1,56.77) .. controls (361.95,56.77) and (361.84,56.65) .. (361.84,56.49) -- cycle ;

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=1.5]    (201.1,20.31) -- (214.3,6.43) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=1.5]    (201.1,6.43) -- (214.3,20.31) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (210.14,14.43) -- (208.71,15.93) -- (206.69,15.93) -- (205.26,14.43) -- (205.26,12.3) -- (206.69,10.8) -- (208.71,10.8) -- (210.14,12.3) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (200.28,6.43) .. controls (200.28,5.95) and (200.65,5.56) .. (201.1,5.56) .. controls (201.56,5.56) and (201.93,5.95) .. (201.93,6.43) .. controls (201.93,6.9) and (201.56,7.29) .. (201.1,7.29) .. controls (200.65,7.29) and (200.28,6.9) .. (200.28,6.43) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (213.48,20.31) .. controls (213.48,19.83) and (213.84,19.44) .. (214.3,19.44) .. controls (214.76,19.44) and (215.13,19.83) .. (215.13,20.31) .. controls (215.13,20.79) and (214.76,21.18) .. (214.3,21.18) .. controls (213.84,21.18) and (213.48,20.79) .. (213.48,20.31) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (213.48,6.43) .. controls (213.48,5.95) and (213.84,5.56) .. (214.3,5.56) .. controls (214.76,5.56) and (215.13,5.95) .. (215.13,6.43) .. controls (215.13,6.9) and (214.76,7.29) .. (214.3,7.29) .. controls (213.84,7.29) and (213.48,6.9) .. (213.48,6.43) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (200.28,20.31) .. controls (200.28,19.83) and (200.65,19.44) .. (201.1,19.44) .. controls (201.56,19.44) and (201.93,19.83) .. (201.93,20.31) .. controls (201.93,20.79) and (201.56,21.18) .. (201.1,21.18) .. controls (200.65,21.18) and (200.28,20.79) .. (200.28,20.31) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (214.3,20.31) -- (216.68,17.33) -- (217.05,17.3) -- (217.25,17.48) -- (217.25,17.48) -- (214.87,20.46) -- (214.5,20.49) -- (214.3,20.31) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (214.3,20.31) -- (211.92,23.29) -- (211.55,23.32) -- (211.35,23.14) -- (211.35,23.14) -- (213.73,20.16) -- (214.1,20.13) -- (214.3,20.31) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (201.1,6.43) -- (203.48,3.45) -- (203.85,3.41) -- (204.05,3.59) -- (204.05,3.59) -- (201.67,6.57) -- (201.3,6.6) -- (201.1,6.43) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (201.1,6.43) -- (198.73,9.41) -- (198.36,9.44) -- (198.15,9.26) -- (198.15,9.26) -- (200.53,6.28) -- (200.9,6.25) -- (201.1,6.43) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (198.49,17.56) -- (201.1,20.31) -- (201.1,20.31) -- (200.92,20.51) -- (200.54,20.51) -- (197.93,17.76) -- (197.93,17.76) -- (198.12,17.56) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (201.66,20.11) -- (204.28,22.86) -- (204.28,22.86) -- (204.09,23.06) -- (203.72,23.06) -- (201.1,20.31) -- (201.1,20.31) -- (201.29,20.11) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (211.69,3.68) -- (214.3,6.43) -- (214.3,6.43) -- (214.11,6.62) -- (213.74,6.62) -- (211.13,3.87) -- (211.13,3.87) -- (211.31,3.68) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (214.86,6.23) -- (217.47,8.98) -- (217.47,8.98) -- (217.29,9.17) -- (216.91,9.17) -- (214.3,6.43) -- (214.3,6.43) -- (214.49,6.23) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.84,20.31) .. controls (200.84,20.16) and (200.96,20.03) .. (201.1,20.03) .. controls (201.25,20.03) and (201.37,20.16) .. (201.37,20.31) .. controls (201.37,20.46) and (201.25,20.59) .. (201.1,20.59) .. controls (200.96,20.59) and (200.84,20.46) .. (200.84,20.31) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.84,6.43) .. controls (200.84,6.27) and (200.96,6.15) .. (201.1,6.15) .. controls (201.25,6.15) and (201.37,6.27) .. (201.37,6.43) .. controls (201.37,6.58) and (201.25,6.7) .. (201.1,6.7) .. controls (200.96,6.7) and (200.84,6.58) .. (200.84,6.43) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.04,20.31) .. controls (214.04,20.16) and (214.15,20.03) .. (214.3,20.03) .. controls (214.45,20.03) and (214.56,20.16) .. (214.56,20.31) .. controls (214.56,20.46) and (214.45,20.59) .. (214.3,20.59) .. controls (214.15,20.59) and (214.04,20.46) .. (214.04,20.31) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.04,6.43) .. controls (214.04,6.27) and (214.15,6.15) .. (214.3,6.15) .. controls (214.45,6.15) and (214.56,6.27) .. (214.56,6.43) .. controls (214.56,6.58) and (214.45,6.7) .. (214.3,6.7) .. controls (214.15,6.7) and (214.04,6.58) .. (214.04,6.43) -- cycle ;

\draw [color={rgb, 255:red, 0; green, 114; blue, 67 }  ,draw opacity=1 ]   (207.2,170.27) -- (347.42,128.86) ;
\draw [shift={(349.33,128.29)}, rotate = 163.55] [color={rgb, 255:red, 0; green, 114; blue, 67 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (207.2,170.27) -- (207.7,15.37) ;
\draw [shift={(207.7,13.37)}, rotate = 90.18] [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (207.2,170.27) -- (353.88,64.6) ;
\draw [shift={(355.5,63.43)}, rotate = 144.23] [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [draw opacity=0]   (217.76,159.16) -- (196.64,181.37) ;
\draw [draw opacity=0]   (196.64,159.16) -- (197.48,160.05) -- (217.76,181.37) ;
\draw [line width=1.5]    (200.6,177.21) -- (213.8,163.33) ;
\draw [line width=1.5]    (200.6,163.33) -- (213.8,177.21) ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (209.64,171.33) -- (208.21,172.83) -- (206.19,172.83) -- (204.76,171.33) -- (204.76,169.2) -- (206.19,167.7) -- (208.21,167.7) -- (209.64,169.2) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (199.78,163.33) .. controls (199.78,162.85) and (200.15,162.46) .. (200.6,162.46) .. controls (201.06,162.46) and (201.43,162.85) .. (201.43,163.33) .. controls (201.43,163.8) and (201.06,164.19) .. (200.6,164.19) .. controls (200.15,164.19) and (199.78,163.8) .. (199.78,163.33) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (212.98,177.21) .. controls (212.98,176.73) and (213.34,176.34) .. (213.8,176.34) .. controls (214.26,176.34) and (214.63,176.73) .. (214.63,177.21) .. controls (214.63,177.69) and (214.26,178.08) .. (213.8,178.08) .. controls (213.34,178.08) and (212.98,177.69) .. (212.98,177.21) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (212.98,163.33) .. controls (212.98,162.85) and (213.34,162.46) .. (213.8,162.46) .. controls (214.26,162.46) and (214.63,162.85) .. (214.63,163.33) .. controls (214.63,163.8) and (214.26,164.19) .. (213.8,164.19) .. controls (213.34,164.19) and (212.98,163.8) .. (212.98,163.33) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (199.78,177.21) .. controls (199.78,176.73) and (200.15,176.34) .. (200.6,176.34) .. controls (201.06,176.34) and (201.43,176.73) .. (201.43,177.21) .. controls (201.43,177.69) and (201.06,178.08) .. (200.6,178.08) .. controls (200.15,178.08) and (199.78,177.69) .. (199.78,177.21) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (213.8,177.21) -- (216.18,174.23) -- (216.55,174.2) -- (216.75,174.38) -- (216.75,174.38) -- (214.37,177.36) -- (214,177.39) -- (213.8,177.21) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (213.8,177.21) -- (211.42,180.19) -- (211.05,180.22) -- (210.85,180.04) -- (210.85,180.04) -- (213.23,177.06) -- (213.6,177.03) -- (213.8,177.21) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (200.6,163.33) -- (202.98,160.35) -- (203.35,160.31) -- (203.55,160.49) -- (203.55,160.49) -- (201.17,163.47) -- (200.8,163.5) -- (200.6,163.33) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (200.6,163.33) -- (198.23,166.31) -- (197.86,166.34) -- (197.65,166.16) -- (197.65,166.16) -- (200.03,163.18) -- (200.4,163.15) -- (200.6,163.33) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (197.99,174.46) -- (200.6,177.21) -- (200.6,177.21) -- (200.42,177.41) -- (200.04,177.41) -- (197.43,174.66) -- (197.43,174.66) -- (197.62,174.46) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (201.16,177.01) -- (203.78,179.76) -- (203.78,179.76) -- (203.59,179.96) -- (203.22,179.96) -- (200.6,177.21) -- (200.6,177.21) -- (200.79,177.01) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (211.19,160.58) -- (213.8,163.33) -- (213.8,163.33) -- (213.61,163.52) -- (213.24,163.52) -- (210.63,160.77) -- (210.63,160.77) -- (210.81,160.58) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (214.36,163.13) -- (216.97,165.88) -- (216.97,165.88) -- (216.79,166.07) -- (216.41,166.07) -- (213.8,163.33) -- (213.8,163.33) -- (213.99,163.13) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.34,177.21) .. controls (200.34,177.06) and (200.46,176.93) .. (200.6,176.93) .. controls (200.75,176.93) and (200.87,177.06) .. (200.87,177.21) .. controls (200.87,177.36) and (200.75,177.49) .. (200.6,177.49) .. controls (200.46,177.49) and (200.34,177.36) .. (200.34,177.21) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.34,163.33) .. controls (200.34,163.17) and (200.46,163.05) .. (200.6,163.05) .. controls (200.75,163.05) and (200.87,163.17) .. (200.87,163.33) .. controls (200.87,163.48) and (200.75,163.6) .. (200.6,163.6) .. controls (200.46,163.6) and (200.34,163.48) .. (200.34,163.33) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.54,177.21) .. controls (213.54,177.06) and (213.65,176.93) .. (213.8,176.93) .. controls (213.95,176.93) and (214.06,177.06) .. (214.06,177.21) .. controls (214.06,177.36) and (213.95,177.49) .. (213.8,177.49) .. controls (213.65,177.49) and (213.54,177.36) .. (213.54,177.21) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.54,163.33) .. controls (213.54,163.17) and (213.65,163.05) .. (213.8,163.05) .. controls (213.95,163.05) and (214.06,163.17) .. (214.06,163.33) .. controls (214.06,163.48) and (213.95,163.6) .. (213.8,163.6) .. controls (213.65,163.6) and (213.54,163.48) .. (213.54,163.33) -- cycle ;

\draw [color={rgb, 255:red, 0; green, 114; blue, 67 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (348.97,128.43) -- (355.3,65.42) ;
\draw [shift={(355.5,63.43)}, rotate = 95.74] [color={rgb, 255:red, 0; green, 114; blue, 67 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

\draw (49.52,3.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.97]  {$b^{1} =1$};
\draw (333.45,187.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-276.6]  {$b^{4} =0$};
\draw (328.28,186.7) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-276.63]  {$b^{4} =1$};
\draw (1.53,151.29) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-351.4]  {$b^{3} =1$};
\draw (5.79,63.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-23.9]  {$b^{2} =0$};
\draw (7.18,59.19) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-23.86]  {$b^{2} =1$};
\draw (2.54,158.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-351.38]  {$b^{3} =0$};
\draw (43.5,3.07) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$b^{1} =0$};
\draw (397.34,38.42) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize]  {$b^{5} =1$};
\draw (397.34,31.62) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize]  {$b^{5} =0$};


\end{tikzpicture}


==> Tikz_Control_Setup_short.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 209; green, 209; blue, 209 }  ,fill opacity=0.3 ] (135,15) -- (345,15) -- (345,104.79) -- (135,104.79) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=0.4 ] (160,70) -- (320,70) -- (320,100) -- (160,100) -- cycle ;
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (292.83,76.36) -- (295.35,76.36) -- (295.35,77.3) -- (292.83,77.3) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (239.25,74.69) .. controls (239.25,73.9) and (239.89,73.25) .. (240.68,73.25) -- (255.41,73.25) .. controls (256.2,73.25) and (256.84,73.9) .. (256.84,74.69) -- (256.84,78.99) .. controls (256.84,79.79) and (256.2,80.43) .. (255.41,80.43) -- (240.68,80.43) .. controls (239.89,80.43) and (239.25,79.79) .. (239.25,78.99) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (272.23,74.51) .. controls (272.23,73.82) and (272.8,73.25) .. (273.49,73.25) -- (277.26,73.25) .. controls (277.95,73.25) and (278.51,73.82) .. (278.51,74.51) -- (278.51,79.17) .. controls (278.51,79.87) and (277.95,80.43) .. (277.26,80.43) -- (273.49,80.43) .. controls (272.8,80.43) and (272.23,79.87) .. (272.23,79.17) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (283.23,74.69) .. controls (283.23,73.9) and (283.87,73.25) .. (284.66,73.25) -- (290.59,73.25) .. controls (291.38,73.25) and (292.02,73.9) .. (292.02,74.69) -- (292.02,78.99) .. controls (292.02,79.79) and (291.38,80.43) .. (290.59,80.43) -- (284.66,80.43) .. controls (283.87,80.43) and (283.23,79.79) .. (283.23,78.99) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (295.35,81.49) -- (295.35,77.84) -- (296.37,76.83) -- (297.38,76.83) -- (297.38,76.83) -- (297.38,80.48) -- (296.37,81.49) -- (295.35,81.49) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (297.37,73.18) -- (297.37,76.83) -- (297.37,76.83) -- (296.36,76.83) -- (295.35,75.82) -- (295.35,72.17) -- (295.35,72.17) -- (296.36,72.17) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (297.36,76.05) .. controls (297.79,76.05) and (298.13,76.4) .. (298.13,76.83) -- (298.13,76.83) .. controls (298.13,77.26) and (297.79,77.6) .. (297.36,77.6) -- (295.1,77.6) .. controls (295.1,77.6) and (295.1,77.6) .. (295.1,77.6) -- (295.1,76.05) .. controls (295.1,76.05) and (295.1,76.05) .. (295.1,76.05) -- cycle ;
\draw    (256.84,79.08) -- (272.23,79.08) ;
\draw    (256.84,74.6) -- (272.23,74.6) ;
\draw    (278.53,74.67) -- (283.23,74.69) ;
\draw    (278.74,76.79) -- (283.44,76.81) ;
\draw    (278.53,78.97) -- (283.23,78.99) ;
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (292.94,92.79) -- (295.47,92.79) -- (295.47,93.72) -- (292.94,93.72) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (272.35,90.93) .. controls (272.35,90.24) and (272.91,89.68) .. (273.6,89.68) -- (277.37,89.68) .. controls (278.07,89.68) and (278.63,90.24) .. (278.63,90.93) -- (278.63,95.6) .. controls (278.63,96.29) and (278.07,96.85) .. (277.37,96.85) -- (273.6,96.85) .. controls (272.91,96.85) and (272.35,96.29) .. (272.35,95.6) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (283.34,91.11) .. controls (283.34,90.32) and (283.99,89.68) .. (284.78,89.68) -- (290.71,89.68) .. controls (291.5,89.68) and (292.14,90.32) .. (292.14,91.11) -- (292.14,95.42) .. controls (292.14,96.21) and (291.5,96.85) .. (290.71,96.85) -- (284.78,96.85) .. controls (283.99,96.85) and (283.34,96.21) .. (283.34,95.42) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (295.47,97.91) -- (295.47,94.26) -- (296.48,93.25) -- (297.49,93.25) -- (297.49,93.25) -- (297.49,96.9) -- (296.48,97.91) -- (295.47,97.91) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (297.49,89.6) -- (297.49,93.26) -- (297.49,93.26) -- (296.48,93.26) -- (295.47,92.24) -- (295.47,88.59) -- (295.47,88.59) -- (296.48,88.59) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (297.47,92.47) .. controls (297.9,92.47) and (298.25,92.82) .. (298.25,93.25) -- (298.25,93.25) .. controls (298.25,93.68) and (297.9,94.03) .. (297.47,94.03) -- (295.22,94.03) .. controls (295.22,94.03) and (295.22,94.03) .. (295.22,94.03) -- (295.22,92.47) .. controls (295.22,92.47) and (295.22,92.47) .. (295.22,92.47) -- cycle ;
\draw    (278.65,91.09) -- (283.34,91.11) ;
\draw    (278.86,93.22) -- (283.56,93.24) ;
\draw    (278.65,95.4) -- (283.34,95.42) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (276.92,85.06) -- (287.91,85.05) ;
\draw    (263.27,79.02) -- (263.22,95.57) -- (272.23,95.57) ;
\draw    (267.4,74.74) -- (267.4,91.08) -- (272.23,91.08) ;

\draw  [draw opacity=0] (190,40.82) -- (240,40.82) -- (240,70.82) -- (190,70.82) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.4 ] (160,35) -- (320,35) -- (320,65) -- (160,65) -- cycle ;
\draw    (270,37.86) -- (270,41.72) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (266.67,39.91) -- (273.33,39.91) -- (273.33,43.52) -- (266.67,43.52) -- cycle ;
\draw [line width=1.5]    (270,41.72) -- (270,51.69) ;
\draw [line width=1.5]    (238.07,49) -- (301.93,49) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (266.01,44.67) -- (273.99,44.67) -- (279.31,46.35) -- (279.31,51.65) -- (273.99,53.33) -- (266.01,53.33) -- (260.69,51.65) -- (260.69,46.35) -- cycle ;
\draw    (266.01,49.48) -- (273.99,49.48) ;
\draw    (273.99,53.33) -- (279.31,51.65) ;
\draw    (273.99,49.48) -- (279.31,47.8) ;
\draw    (260.69,47.8) -- (266.01,49.48) ;
\draw    (266.01,53.33) -- (260.69,51.65) ;
\draw    (260.69,51.65) -- (260.69,46.35) ;
\draw    (260.69,46.35) -- (266.01,44.67) ;
\draw    (273.99,44.67) -- (266.01,44.67) ;
\draw    (279.31,46.35) -- (278.64,46.14) -- (273.99,44.67) ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (222.62,44.63) -- (254.03,44.63) -- (254.03,44.63) -- (254.03,45.15) -- (253.51,45.67) -- (222.1,45.67) -- (222.1,45.67) -- (222.1,45.15) -- cycle ;
\draw [line width=1.5]    (270,51.41) -- (270,61.38) ;
\draw    (238.07,45.15) -- (238.07,49) ;
\draw    (270,57.52) -- (270,61.38) ;
\draw    (301.93,45.15) -- (301.93,49) ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (254.55,57.01) -- (285.97,57.01) -- (285.97,57.01) -- (285.97,57.52) -- (285.45,58.04) -- (254.03,58.04) -- (254.03,58.04) -- (254.03,57.52) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (254.55,37.34) -- (285.97,37.34) -- (285.97,37.34) -- (285.97,37.86) -- (285.45,38.38) -- (254.03,38.38) -- (254.03,38.38) -- (254.03,37.86) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (286.49,44.63) -- (317.9,44.63) -- (317.9,44.63) -- (317.9,45.15) -- (317.38,45.67) -- (285.97,45.67) -- (285.97,45.67) -- (285.97,45.15) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (234.87,47.18) -- (241.26,47.18) -- (241.26,50.82) -- (234.87,50.82) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (298.74,47.18) -- (305.13,47.18) -- (305.13,50.82) -- (298.74,50.82) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (266.67,59.57) -- (273.33,59.57) -- (273.33,63.18) -- (266.67,63.18) -- cycle ;
\draw    (266.01,53.33) -- (273.99,53.33) ;
\draw    (279.31,51.65) -- (279.31,46.35) ;
\draw [line width=0.75]    (0,30) -- (132,30) ;
\draw [shift={(135,30)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (345,59.9) -- (397,59.88) ;
\draw [shift={(400,59.88)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (75,95) -- (129,95) -- (132,95) ;
\draw [shift={(135,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (35,75) -- (75,75) -- (75,105) -- (35,105) -- cycle ;
\draw [line width=0.75]    (0,95) -- (32,95) ;
\draw [shift={(35,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (0,50) -- (132,50) ;
\draw [shift={(135,50)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=0.75]    (55,50) -- (55,72) ;
\draw [shift={(55,75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [line width=2.25]    (135,15) -- (135,105) ;
\draw [line width=2.25]    (345,15) -- (345,104.79) ;
\draw  [draw opacity=0] (150,15) -- (240,15) -- (240,25) -- (150,25) -- cycle ;
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,105.55) -- (0,105.55) -- cycle ;
\draw  [draw opacity=0] (150,50) -- (160,50) -- (160,85) -- (150,85) -- cycle ;

\draw (347,56.5) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}( k+1)$};
\draw (77,86.6) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize]  {$\Delta T( k)$};

\draw (55,90) node  [font=\scriptsize]  {$f_{T}( \cdot )$};

\draw (135,11.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{u}( k)$};
\draw (240,25) node  [font=\scriptsize]  {$\mathbf{x}( k+1) =\mathbf{A}_{\text{d}}\mathbf{x}( k) +\mathbf{B}_{\text{d}}\mathbf{u}( k) +\mathbf{E}_{\text{d}}$};
\draw (345,11.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{x}( k+1)$};
\draw (162,50) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Lin. UAV};
\draw (162,85) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {LPV ECM};

\draw (1,26.6) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{\tau }( k)$};
\draw (1,46.6) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize]  {$L(k)$};

\draw (1,75.6) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize]  {$ \mathbf{v}(k)$};
\draw (1,91.6) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize]  {$ \boldsymbol{\Psi}(k)$};

\end{tikzpicture}


==> Tikz_Energy_Consumption_0_short.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (100,30) -- (180,30) ;
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (360,37) -- (370,37) -- (370,43) -- (360,43) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (369.33,69.98) -- (369.33,43.98) -- (373.34,39.98) -- (377.34,39.98) -- (377.34,39.98) -- (377.34,65.97) -- (373.34,69.98) -- (369.33,69.98) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (377.33,14) -- (377.33,40) -- (377.33,40) -- (373.33,40) -- (369.33,36) -- (369.33,10) -- (369.33,10) -- (373.33,10) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.33,34.98) .. controls (378.09,34.98) and (380.33,37.22) .. (380.33,39.98) -- (380.33,39.98) .. controls (380.33,42.74) and (378.09,44.98) .. (375.33,44.98) -- (368.33,44.98) .. controls (368.33,44.98) and (368.33,44.98) .. (368.33,44.98) -- (368.33,34.98) .. controls (368.33,34.98) and (368.33,34.98) .. (368.33,34.98) -- cycle ;
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,150) -- (0,150) -- cycle ;
\draw   (95,50) .. controls (95,48.62) and (96.12,47.5) .. (97.5,47.5) .. controls (98.88,47.5) and (100,48.62) .. (100,50) .. controls (100,51.38) and (98.88,52.5) .. (97.5,52.5) .. controls (96.12,52.5) and (95,51.38) .. (95,50) -- cycle ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (130,70) -- (190,70) ;
\draw  [line width=0.75]  (20,28) .. controls (20,23.58) and (23.58,20) .. (28,20) -- (72,20) .. controls (76.42,20) and (80,23.58) .. (80,28) -- (80,52) .. controls (80,56.42) and (76.42,60) .. (72,60) -- (28,60) .. controls (23.58,60) and (20,56.42) .. (20,52) -- cycle ;
\draw   (95,30) .. controls (95,28.62) and (96.12,27.5) .. (97.5,27.5) .. controls (98.88,27.5) and (100,28.62) .. (100,30) .. controls (100,31.38) and (98.88,32.5) .. (97.5,32.5) .. controls (96.12,32.5) and (95,31.38) .. (95,30) -- cycle ;
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (360,117) -- (370,117) -- (370,123) -- (360,123) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (369.33,149.98) -- (369.33,123.98) -- (373.34,119.98) -- (377.34,119.98) -- (377.34,119.98) -- (377.34,145.97) -- (373.34,149.98) -- (369.33,149.98) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (377.33,94) -- (377.33,120) -- (377.33,120) -- (373.33,120) -- (369.33,116) -- (369.33,90) -- (369.33,90) -- (373.33,90) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.33,114.98) .. controls (378.09,114.98) and (380.33,117.22) .. (380.33,119.98) -- (380.33,119.98) .. controls (380.33,122.74) and (378.09,124.98) .. (375.33,124.98) -- (368.33,124.98) .. controls (368.33,124.98) and (368.33,124.98) .. (368.33,124.98) -- (368.33,114.98) .. controls (368.33,114.98) and (368.33,114.98) .. (368.33,114.98) -- cycle ;
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (220,80) -- (242,80) ;
\draw   (180,30) .. controls (180,28.62) and (181.12,27.5) .. (182.5,27.5) .. controls (183.88,27.5) and (185,28.62) .. (185,30) .. controls (185,31.38) and (183.88,32.5) .. (182.5,32.5) .. controls (181.12,32.5) and (180,31.38) .. (180,30) -- cycle ;
\draw   (180,50) .. controls (180,48.62) and (181.12,47.5) .. (182.5,47.5) .. controls (183.88,47.5) and (185,48.62) .. (185,50) .. controls (185,51.38) and (183.88,52.5) .. (182.5,52.5) .. controls (181.12,52.5) and (180,51.38) .. (180,50) -- cycle ;
\draw   (275,50) .. controls (275,48.62) and (276.12,47.5) .. (277.5,47.5) .. controls (278.88,47.5) and (280,48.62) .. (280,50) .. controls (280,51.38) and (278.88,52.5) .. (277.5,52.5) .. controls (276.12,52.5) and (275,51.38) .. (275,50) -- cycle ;
\draw   (275,30) .. controls (275,28.62) and (276.12,27.5) .. (277.5,27.5) .. controls (278.88,27.5) and (280,28.62) .. (280,30) .. controls (280,31.38) and (278.88,32.5) .. (277.5,32.5) .. controls (276.12,32.5) and (275,31.38) .. (275,30) -- cycle ;
\draw   (275,110) .. controls (275,108.62) and (276.12,107.5) .. (277.5,107.5) .. controls (278.88,107.5) and (280,108.62) .. (280,110) .. controls (280,111.38) and (278.88,112.5) .. (277.5,112.5) .. controls (276.12,112.5) and (275,111.38) .. (275,110) -- cycle ;
\draw   (275,130) .. controls (275,128.62) and (276.12,127.5) .. (277.5,127.5) .. controls (278.88,127.5) and (280,128.62) .. (280,130) .. controls (280,131.38) and (278.88,132.5) .. (277.5,132.5) .. controls (276.12,132.5) and (275,131.38) .. (275,130) -- cycle ;
\draw   (180,130) .. controls (180,128.62) and (181.12,127.5) .. (182.5,127.5) .. controls (183.88,127.5) and (185,128.62) .. (185,130) .. controls (185,131.38) and (183.88,132.5) .. (182.5,132.5) .. controls (181.12,132.5) and (180,131.38) .. (180,130) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275,120) .. controls (275,118.62) and (276.12,117.5) .. (277.5,117.5) .. controls (278.88,117.5) and (280,118.62) .. (280,120) .. controls (280,121.38) and (278.88,122.5) .. (277.5,122.5) .. controls (276.12,122.5) and (275,121.38) .. (275,120) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275,40) .. controls (275,38.62) and (276.12,37.5) .. (277.5,37.5) .. controls (278.88,37.5) and (280,38.62) .. (280,40) .. controls (280,41.38) and (278.88,42.5) .. (277.5,42.5) .. controls (276.12,42.5) and (275,41.38) .. (275,40) -- cycle ;
\draw    (100,50) -- (180,50) ;
\draw    (280,30) -- (295,30) ;
\draw    (280,50) -- (295,50) ;
\draw    (280,110) -- (295,110) ;
\draw    (280,130) -- (295,130) ;
\draw    (260,30) -- (275,30) ;
\draw    (260,50) -- (275,50) ;
\draw    (260,110) -- (275,110) ;
\draw    (260,130) -- (275,130) ;
\draw    (185,130) -- (200,130) ;
\draw    (185,110) -- (200,110) ;
\draw    (185,50) -- (200,50) ;
\draw    (185,30) -- (200,30) ;
\draw    (80,50) -- (95,50) ;
\draw    (80,30) -- (95,30) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,40) -- (295,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260,40) -- (275,40) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260,120) -- (275,120) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280,120) -- (295,120) ;
\draw  [line width=0.75]  (200,108) .. controls (200,103.58) and (203.58,100) .. (208,100) -- (252,100) .. controls (256.42,100) and (260,103.58) .. (260,108) -- (260,132) .. controls (260,136.42) and (256.42,140) .. (252,140) -- (208,140) .. controls (203.58,140) and (200,136.42) .. (200,132) -- cycle ;
\draw  [line width=0.75]  (295,108.02) .. controls (295,103.6) and (298.58,100.02) .. (303,100.02) -- (352,100.02) .. controls (356.42,100.02) and (360,103.6) .. (360,108.02) -- (360,132.02) .. controls (360,136.43) and (356.42,140.02) .. (352,140.02) -- (303,140.02) .. controls (298.58,140.02) and (295,136.43) .. (295,132.02) -- cycle ;
\draw  [line width=0.75]  (200,28) .. controls (200,23.58) and (203.58,20) .. (208,20) -- (252,20) .. controls (256.42,20) and (260,23.58) .. (260,28) -- (260,52) .. controls (260,56.42) and (256.42,60) .. (252,60) -- (208,60) .. controls (203.58,60) and (200,56.42) .. (200,52) -- cycle ;
\draw  [line width=0.75]  (295,28.02) .. controls (295,23.6) and (298.58,20.02) .. (303,20.02) -- (352,20.02) .. controls (356.42,20.02) and (360,23.6) .. (360,28.02) -- (360,52.02) .. controls (360,56.43) and (356.42,60.02) .. (352,60.02) -- (303,60.02) .. controls (298.58,60.02) and (295,56.43) .. (295,52.02) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110,90) -- (190,90) ;
\draw    (110,130) -- (180,130) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (130,110) -- (180,110) ;
\draw   (180,110) .. controls (180,108.62) and (181.12,107.5) .. (182.5,107.5) .. controls (183.88,107.5) and (185,108.62) .. (185,110) .. controls (185,111.38) and (183.88,112.5) .. (182.5,112.5) .. controls (181.12,112.5) and (180,111.38) .. (180,110) -- cycle ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (130,110) -- (130,30) ;
\draw    (110,130) -- (110,50) ;

\draw (327.5,40.02) node  [font=\normalsize]  {$\text{BLDC}$};
\draw (230,40) node  [font=\normalsize]  {$\text{ESC}$};
\draw (50,40) node  [font=\normalsize]  {$\text{Battery}$};
\draw (230,120) node  [font=\normalsize]  {$\text{ESC}$};
\draw (327.5,120.02) node  [font=\normalsize]  {$\text{BLDC}$};


\end{tikzpicture}


==> Tikz_PPA.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (66,85.04) .. controls (66,74.25) and (74.75,65.5) .. (85.54,65.5) .. controls (96.33,65.5) and (105.08,74.25) .. (105.08,85.04) .. controls (105.08,95.83) and (96.33,104.58) .. (85.54,104.58) .. controls (74.75,104.58) and (66,95.83) .. (66,85.04) -- cycle ;
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (82.5,85.5) .. controls (82.5,84.12) and (83.62,83) .. (85,83) .. controls (86.38,83) and (87.5,84.12) .. (87.5,85.5) .. controls (87.5,86.88) and (86.38,88) .. (85,88) .. controls (83.62,88) and (82.5,86.88) .. (82.5,85.5) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (17.82,24.85) .. controls (17.82,14.06) and (26.57,5.31) .. (37.36,5.31) .. controls (48.16,5.31) and (56.91,14.06) .. (56.91,24.85) .. controls (56.91,35.65) and (48.16,44.4) .. (37.36,44.4) .. controls (26.57,44.4) and (17.82,35.65) .. (17.82,24.85) -- cycle ;
\draw [draw opacity=0]   (91.93,79.19) -- (78.18,91.88) ;
\draw [draw opacity=0]   (78.18,79.19) -- (78.72,79.69) -- (91.93,91.88) ;
\draw [line width=1.5]    (80.76,89.5) -- (89.35,81.57) ;
\draw [line width=1.5]    (80.76,81.57) -- (89.35,89.5) ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (86.64,86.14) -- (85.71,87) -- (84.39,87) -- (83.46,86.14) -- (83.46,84.92) -- (84.39,84.07) -- (85.71,84.07) -- (86.64,84.92) -- cycle ;
\draw  [draw opacity=0] (78.18,79.19) -- (91.93,79.19) -- (91.93,91.88) -- (78.18,91.88) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (80.22,81.57) .. controls (80.22,81.29) and (80.46,81.07) .. (80.76,81.07) .. controls (81.05,81.07) and (81.29,81.29) .. (81.29,81.57) .. controls (81.29,81.84) and (81.05,82.06) .. (80.76,82.06) .. controls (80.46,82.06) and (80.22,81.84) .. (80.22,81.57) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (88.81,89.5) .. controls (88.81,89.22) and (89.05,89) .. (89.35,89) .. controls (89.65,89) and (89.89,89.22) .. (89.89,89.5) .. controls (89.89,89.77) and (89.65,89.99) .. (89.35,89.99) .. controls (89.05,89.99) and (88.81,89.77) .. (88.81,89.5) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (88.81,81.57) .. controls (88.81,81.29) and (89.05,81.07) .. (89.35,81.07) .. controls (89.65,81.07) and (89.89,81.29) .. (89.89,81.57) .. controls (89.89,81.84) and (89.65,82.06) .. (89.35,82.06) .. controls (89.05,82.06) and (88.81,81.84) .. (88.81,81.57) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (80.22,89.5) .. controls (80.22,89.22) and (80.46,89) .. (80.76,89) .. controls (81.05,89) and (81.29,89.22) .. (81.29,89.5) .. controls (81.29,89.77) and (81.05,89.99) .. (80.76,89.99) .. controls (80.46,89.99) and (80.22,89.77) .. (80.22,89.5) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (89.35,89.5) -- (90.89,87.8) -- (91.14,87.78) -- (91.27,87.88) -- (91.27,87.88) -- (89.72,89.58) -- (89.48,89.6) -- (89.35,89.5) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (89.35,89.5) -- (87.8,91.2) -- (87.56,91.22) -- (87.43,91.11) -- (87.43,91.11) -- (88.97,89.42) -- (89.22,89.39) -- (89.35,89.5) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (80.76,81.57) -- (82.3,79.87) -- (82.54,79.85) -- (82.68,79.95) -- (82.68,79.95) -- (81.13,81.65) -- (80.89,81.67) -- (80.76,81.57) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (80.76,81.57) -- (79.21,83.27) -- (78.97,83.29) -- (78.83,83.18) -- (78.83,83.18) -- (80.38,81.49) -- (80.62,81.46) -- (80.76,81.57) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (79.05,87.93) -- (80.76,89.5) -- (80.76,89.5) -- (80.63,89.61) -- (80.39,89.61) -- (78.69,88.04) -- (78.69,88.04) -- (78.81,87.93) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (81.12,89.38) -- (82.82,90.95) -- (82.82,90.95) -- (82.7,91.07) -- (82.46,91.07) -- (80.76,89.5) -- (80.76,89.5) -- (80.88,89.38) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (87.65,80) -- (89.35,81.57) -- (89.35,81.57) -- (89.23,81.68) -- (88.98,81.68) -- (87.28,80.11) -- (87.28,80.11) -- (87.4,80) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (89.71,81.45) -- (91.41,83.02) -- (91.41,83.02) -- (91.29,83.14) -- (91.05,83.14) -- (89.35,81.57) -- (89.35,81.57) -- (89.47,81.45) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.58,89.5) .. controls (80.58,89.41) and (80.66,89.34) .. (80.76,89.34) .. controls (80.85,89.34) and (80.93,89.41) .. (80.93,89.5) .. controls (80.93,89.58) and (80.85,89.65) .. (80.76,89.65) .. controls (80.66,89.65) and (80.58,89.58) .. (80.58,89.5) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.58,81.57) .. controls (80.58,81.48) and (80.66,81.41) .. (80.76,81.41) .. controls (80.85,81.41) and (80.93,81.48) .. (80.93,81.57) .. controls (80.93,81.65) and (80.85,81.72) .. (80.76,81.72) .. controls (80.66,81.72) and (80.58,81.65) .. (80.58,81.57) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.18,89.5) .. controls (89.18,89.41) and (89.25,89.34) .. (89.35,89.34) .. controls (89.44,89.34) and (89.52,89.41) .. (89.52,89.5) .. controls (89.52,89.58) and (89.44,89.65) .. (89.35,89.65) .. controls (89.25,89.65) and (89.18,89.58) .. (89.18,89.5) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.18,81.57) .. controls (89.18,81.48) and (89.25,81.41) .. (89.35,81.41) .. controls (89.44,81.41) and (89.52,81.48) .. (89.52,81.57) .. controls (89.52,81.65) and (89.44,81.72) .. (89.35,81.72) .. controls (89.25,81.72) and (89.18,81.65) .. (89.18,81.57) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (5,5.5) -- (37.33,5.5) -- (37.33,32.56) -- (5,32.56) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (5,5.5) .. controls (5,5.5) and (5,5.5) .. (5,5.5) -- (20.33,5.5) .. controls (28.8,5.5) and (35.67,12.36) .. (35.67,20.83) -- (35.67,44.23) .. controls (35.67,44.23) and (35.67,44.23) .. (35.67,44.23) -- (20.33,44.23) .. controls (11.86,44.23) and (5,37.36) .. (5,28.9) -- cycle ;
\draw   (5,5) -- (165,5) -- (165,105) -- (5,105) -- cycle ;
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (22.5,25.5) .. controls (22.5,24.12) and (23.62,23) .. (25,23) .. controls (26.38,23) and (27.5,24.12) .. (27.5,25.5) .. controls (27.5,26.88) and (26.38,28) .. (25,28) .. controls (23.62,28) and (22.5,26.88) .. (22.5,25.5) -- cycle ;
\draw   (22.5,85.5) .. controls (22.5,84.12) and (23.62,83) .. (25,83) .. controls (26.38,83) and (27.5,84.12) .. (27.5,85.5) .. controls (27.5,86.88) and (26.38,88) .. (25,88) .. controls (23.62,88) and (22.5,86.88) .. (22.5,85.5) -- cycle ;
\draw   (22.5,55.5) .. controls (22.5,54.12) and (23.62,53) .. (25,53) .. controls (26.38,53) and (27.5,54.12) .. (27.5,55.5) .. controls (27.5,56.88) and (26.38,58) .. (25,58) .. controls (23.62,58) and (22.5,56.88) .. (22.5,55.5) -- cycle ;
\draw   (52.5,25.5) .. controls (52.5,24.12) and (53.62,23) .. (55,23) .. controls (56.38,23) and (57.5,24.12) .. (57.5,25.5) .. controls (57.5,26.88) and (56.38,28) .. (55,28) .. controls (53.62,28) and (52.5,26.88) .. (52.5,25.5) -- cycle ;
\draw   (52.5,85.5) .. controls (52.5,84.12) and (53.62,83) .. (55,83) .. controls (56.38,83) and (57.5,84.12) .. (57.5,85.5) .. controls (57.5,86.88) and (56.38,88) .. (55,88) .. controls (53.62,88) and (52.5,86.88) .. (52.5,85.5) -- cycle ;
\draw   (52.5,55.5) .. controls (52.5,54.12) and (53.62,53) .. (55,53) .. controls (56.38,53) and (57.5,54.12) .. (57.5,55.5) .. controls (57.5,56.88) and (56.38,58) .. (55,58) .. controls (53.62,58) and (52.5,56.88) .. (52.5,55.5) -- cycle ;
\draw   (82.5,25.5) .. controls (82.5,24.12) and (83.62,23) .. (85,23) .. controls (86.38,23) and (87.5,24.12) .. (87.5,25.5) .. controls (87.5,26.88) and (86.38,28) .. (85,28) .. controls (83.62,28) and (82.5,26.88) .. (82.5,25.5) -- cycle ;
\draw   (82.5,55.5) .. controls (82.5,54.12) and (83.62,53) .. (85,53) .. controls (86.38,53) and (87.5,54.12) .. (87.5,55.5) .. controls (87.5,56.88) and (86.38,58) .. (85,58) .. controls (83.62,58) and (82.5,56.88) .. (82.5,55.5) -- cycle ;
\draw   (112.5,25.5) .. controls (112.5,24.12) and (113.62,23) .. (115,23) .. controls (116.38,23) and (117.5,24.12) .. (117.5,25.5) .. controls (117.5,26.88) and (116.38,28) .. (115,28) .. controls (113.62,28) and (112.5,26.88) .. (112.5,25.5) -- cycle ;
\draw   (112.5,85.5) .. controls (112.5,84.12) and (113.62,83) .. (115,83) .. controls (116.38,83) and (117.5,84.12) .. (117.5,85.5) .. controls (117.5,86.88) and (116.38,88) .. (115,88) .. controls (113.62,88) and (112.5,86.88) .. (112.5,85.5) -- cycle ;
\draw   (112.5,55.5) .. controls (112.5,54.12) and (113.62,53) .. (115,53) .. controls (116.38,53) and (117.5,54.12) .. (117.5,55.5) .. controls (117.5,56.88) and (116.38,58) .. (115,58) .. controls (113.62,58) and (112.5,56.88) .. (112.5,55.5) -- cycle ;
\draw   (142.5,25.5) .. controls (142.5,24.12) and (143.62,23) .. (145,23) .. controls (146.38,23) and (147.5,24.12) .. (147.5,25.5) .. controls (147.5,26.88) and (146.38,28) .. (145,28) .. controls (143.62,28) and (142.5,26.88) .. (142.5,25.5) -- cycle ;
\draw   (142.5,85.5) .. controls (142.5,84.12) and (143.62,83) .. (145,83) .. controls (146.38,83) and (147.5,84.12) .. (147.5,85.5) .. controls (147.5,86.88) and (146.38,88) .. (145,88) .. controls (143.62,88) and (142.5,86.88) .. (142.5,85.5) -- cycle ;
\draw   (142.5,55.5) .. controls (142.5,54.12) and (143.62,53) .. (145,53) .. controls (146.38,53) and (147.5,54.12) .. (147.5,55.5) .. controls (147.5,56.88) and (146.38,58) .. (145,58) .. controls (143.62,58) and (142.5,56.88) .. (142.5,55.5) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (37.1,81.4) .. controls (39.1,80.6) and (43.5,86.6) .. (43.1,87.4) .. controls (42.7,88.2) and (47.1,94.6) .. (43.9,97.4) .. controls (40.7,100.2) and (38.3,98.6) .. (34.3,94.6) .. controls (30.3,90.6) and (35.1,82.2) .. (37.1,81.4) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.03,31.74) .. controls (148.03,30.94) and (152.43,36.94) .. (152.03,37.74) .. controls (151.63,38.54) and (156.03,44.94) .. (152.83,47.74) .. controls (149.63,50.54) and (141.23,50.33) .. (137.23,46.33) .. controls (133.23,42.33) and (144.03,32.54) .. (146.03,31.74) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] [dash pattern={on 0.84pt off 2.51pt}]  (43.5,0) -- (153.5,110) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ] (92.3,57.4) .. controls (92.3,52.87) and (95.97,49.2) .. (100.5,49.2) .. controls (105.03,49.2) and (108.7,52.87) .. (108.7,57.4) .. controls (108.7,61.93) and (105.03,65.6) .. (100.5,65.6) .. controls (95.97,65.6) and (92.3,61.93) .. (92.3,57.4) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ] [dash pattern={on 0.84pt off 2.51pt}]  (96.5,0) -- (0,87) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ] (32.9,52.8) .. controls (32.9,49.93) and (35.23,47.6) .. (38.1,47.6) .. controls (40.97,47.6) and (43.3,49.93) .. (43.3,52.8) .. controls (43.3,55.67) and (40.97,58) .. (38.1,58) .. controls (35.23,58) and (32.9,55.67) .. (32.9,52.8) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (38.1,52.8) -- (45.71,45.65) ;
\draw [shift={(47.9,43.6)}, rotate = 136.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.5,57.4) -- (116.18,73.08) ;
\draw [shift={(118.3,75.2)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [draw opacity=0]   (43.75,19) -- (30,31.69) ;
\draw [draw opacity=0]   (30,19) -- (30.55,19.51) -- (43.75,31.69) ;
\draw [line width=1.5]    (32.58,29.31) -- (41.17,21.38) ;
\draw [line width=1.5]    (32.58,21.38) -- (41.17,29.31) ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (38.46,25.95) -- (37.53,26.81) -- (36.22,26.81) -- (35.29,25.95) -- (35.29,24.74) -- (36.22,23.88) -- (37.53,23.88) -- (38.46,24.74) -- cycle ;
\draw  [draw opacity=0] (30,19) -- (43.75,19) -- (43.75,31.69) -- (30,31.69) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (32.04,21.38) .. controls (32.04,21.11) and (32.28,20.88) .. (32.58,20.88) .. controls (32.87,20.88) and (33.12,21.11) .. (33.12,21.38) .. controls (33.12,21.65) and (32.87,21.87) .. (32.58,21.87) .. controls (32.28,21.87) and (32.04,21.65) .. (32.04,21.38) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (40.63,29.31) .. controls (40.63,29.03) and (40.88,28.81) .. (41.17,28.81) .. controls (41.47,28.81) and (41.71,29.03) .. (41.71,29.31) .. controls (41.71,29.58) and (41.47,29.8) .. (41.17,29.8) .. controls (40.88,29.8) and (40.63,29.58) .. (40.63,29.31) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (40.63,21.38) .. controls (40.63,21.11) and (40.88,20.88) .. (41.17,20.88) .. controls (41.47,20.88) and (41.71,21.11) .. (41.71,21.38) .. controls (41.71,21.65) and (41.47,21.87) .. (41.17,21.87) .. controls (40.88,21.87) and (40.63,21.65) .. (40.63,21.38) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (32.04,29.31) .. controls (32.04,29.03) and (32.28,28.81) .. (32.58,28.81) .. controls (32.87,28.81) and (33.12,29.03) .. (33.12,29.31) .. controls (33.12,29.58) and (32.87,29.8) .. (32.58,29.8) .. controls (32.28,29.8) and (32.04,29.58) .. (32.04,29.31) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (41.17,29.31) -- (42.72,27.61) -- (42.96,27.59) -- (43.09,27.69) -- (43.09,27.69) -- (41.55,29.39) -- (41.3,29.41) -- (41.17,29.31) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (41.17,29.31) -- (39.63,31.01) -- (39.38,31.03) -- (39.25,30.93) -- (39.25,30.93) -- (40.8,29.23) -- (41.04,29.21) -- (41.17,29.31) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (32.58,21.38) -- (34.12,19.68) -- (34.37,19.66) -- (34.5,19.76) -- (34.5,19.76) -- (32.95,21.46) -- (32.71,21.48) -- (32.58,21.38) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (32.58,21.38) -- (31.03,23.08) -- (30.79,23.1) -- (30.66,23) -- (30.66,23) -- (32.2,21.3) -- (32.45,21.28) -- (32.58,21.38) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (30.88,27.74) -- (32.58,29.31) -- (32.58,29.31) -- (32.46,29.42) -- (32.21,29.42) -- (30.51,27.85) -- (30.51,27.85) -- (30.63,27.74) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (32.94,29.2) -- (34.64,30.77) -- (34.64,30.77) -- (34.52,30.88) -- (34.28,30.88) -- (32.58,29.31) -- (32.58,29.31) -- (32.7,29.2) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (39.47,19.81) -- (41.17,21.38) -- (41.17,21.38) -- (41.05,21.49) -- (40.81,21.49) -- (39.11,19.92) -- (39.11,19.92) -- (39.23,19.81) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (41.54,21.27) -- (43.24,22.84) -- (43.24,22.84) -- (43.12,22.95) -- (42.87,22.95) -- (41.17,21.38) -- (41.17,21.38) -- (41.29,21.27) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.41,29.31) .. controls (32.41,29.22) and (32.48,29.15) .. (32.58,29.15) .. controls (32.67,29.15) and (32.75,29.22) .. (32.75,29.31) .. controls (32.75,29.4) and (32.67,29.47) .. (32.58,29.47) .. controls (32.48,29.47) and (32.41,29.4) .. (32.41,29.31) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.41,21.38) .. controls (32.41,21.29) and (32.48,21.22) .. (32.58,21.22) .. controls (32.67,21.22) and (32.75,21.29) .. (32.75,21.38) .. controls (32.75,21.47) and (32.67,21.54) .. (32.58,21.54) .. controls (32.48,21.54) and (32.41,21.47) .. (32.41,21.38) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41,29.31) .. controls (41,29.22) and (41.08,29.15) .. (41.17,29.15) .. controls (41.27,29.15) and (41.34,29.22) .. (41.34,29.31) .. controls (41.34,29.4) and (41.27,29.47) .. (41.17,29.47) .. controls (41.08,29.47) and (41,29.4) .. (41,29.31) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41,21.38) .. controls (41,21.29) and (41.08,21.22) .. (41.17,21.22) .. controls (41.27,21.22) and (41.34,21.29) .. (41.34,21.38) .. controls (41.34,21.47) and (41.27,21.54) .. (41.17,21.54) .. controls (41.08,21.54) and (41,21.47) .. (41,21.38) -- cycle ;
\draw    (11,13.44) .. controls (17.39,21.2) and (21.75,24.37) .. (25.18,25.57) .. controls (29.26,27) and (32.01,25.65) .. (35.29,25.95) ;
\draw   (9.47,13.44) .. controls (9.47,12.59) and (10.15,11.91) .. (11,11.91) .. controls (11.85,11.91) and (12.53,12.59) .. (12.53,13.44) .. controls (12.53,14.28) and (11.85,14.97) .. (11,14.97) .. controls (10.15,14.97) and (9.47,14.28) .. (9.47,13.44) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268,40.23) .. controls (272,37.73) and (266.3,27.47) .. (269.3,23.47) .. controls (272.3,19.47) and (289.22,16.95) .. (290.01,16.99) .. controls (290.8,17.03) and (313,27.83) .. (316.8,30.03) .. controls (320.6,32.23) and (306.42,43.39) .. (305.8,47.43) .. controls (305.18,51.47) and (318.4,66.63) .. (317,67.63) .. controls (315.6,68.63) and (304.8,77.83) .. (302.6,78.23) .. controls (300.4,78.63) and (285.6,67.75) .. (283.8,67.19) .. controls (282,66.63) and (274.5,65.72) .. (272.05,61.97) .. controls (269.6,58.23) and (261.4,43.03) .. (262.2,42.23) .. controls (263,41.43) and (264,42.73) .. (268,40.23) -- cycle ;
\draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (255,0) -- (325,0) -- (325,110) -- (255,110) -- cycle ;
\draw  [draw opacity=0] (255,0) -- (290,0) -- (290,110) -- (255,110) -- cycle ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (317.8,29.43) -- (318,67.43) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (318,67.43) -- (302.8,79.63) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (271.8,63.83) -- (302.8,79.63) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (261.2,42.63) -- (271.8,63.83) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (269.2,21.23) -- (261.2,42.63) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (290,15.83) -- (269.2,21.23) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (290,15.83) -- (317.8,29.43) ;
\draw  [draw opacity=0] (54.5,105) -- (114.5,105) -- (114.5,125) -- (54.5,125) -- cycle ;
\draw  [color={rgb, 255:red, 192; green, 10; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (90.5,47.4) -- (110.5,47.4) -- (110.5,67.4) -- (90.5,67.4) -- cycle ;
\draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (135.33,30.83) -- (155.33,30.83) -- (155.33,50.83) -- (135.33,50.83) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 114; blue, 67 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (138.01,78.51) -- (151.99,78.51) -- (151.99,92.49) -- (138.01,92.49) -- cycle ;
\draw  [color={rgb, 255:red, 192; green, 10; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (75.05,75.53) -- (95.05,75.53) -- (95.05,95.53) -- (75.05,95.53) -- cycle ;
\draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (29.3,80) -- (49.3,80) -- (49.3,100) -- (29.3,100) -- cycle ;
\draw  [color={rgb, 255:red, 192; green, 10; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (28.1,42.8) -- (48.1,42.8) -- (48.1,62.8) -- (28.1,62.8) -- cycle ;
\draw [draw opacity=0]   (390.35,24.72) -- (340.35,74.81) ;
\draw [draw opacity=0]   (340.35,24.72) -- (342.34,26.72) -- (390.35,74.81) ;
\draw [line width=1.5]    (349.72,65.42) -- (380.97,34.12) ;
\draw [line width=1.5]    (349.72,34.12) -- (380.97,65.42) ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (371.13,52.16) -- (367.74,55.55) -- (362.96,55.55) -- (359.57,52.16) -- (359.57,47.37) -- (362.96,43.98) -- (367.74,43.98) -- (371.13,47.37) -- cycle ;
\draw  [draw opacity=0] (340.35,24.72) -- (390.35,24.72) -- (390.35,74.81) -- (340.35,74.81) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (347.77,34.12) .. controls (347.77,33.03) and (348.65,32.16) .. (349.72,32.16) .. controls (350.8,32.16) and (351.68,33.03) .. (351.68,34.12) .. controls (351.68,35.2) and (350.8,36.07) .. (349.72,36.07) .. controls (348.65,36.07) and (347.77,35.2) .. (347.77,34.12) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (379.02,65.42) .. controls (379.02,64.34) and (379.9,63.46) .. (380.97,63.46) .. controls (382.05,63.46) and (382.93,64.34) .. (382.93,65.42) .. controls (382.93,66.5) and (382.05,67.37) .. (380.97,67.37) .. controls (379.9,67.37) and (379.02,66.5) .. (379.02,65.42) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (379.02,34.12) .. controls (379.02,33.03) and (379.9,32.16) .. (380.97,32.16) .. controls (382.05,32.16) and (382.93,33.03) .. (382.93,34.12) .. controls (382.93,35.2) and (382.05,36.07) .. (380.97,36.07) .. controls (379.9,36.07) and (379.02,35.2) .. (379.02,34.12) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (347.77,65.42) .. controls (347.77,64.34) and (348.65,63.46) .. (349.72,63.46) .. controls (350.8,63.46) and (351.68,64.34) .. (351.68,65.42) .. controls (351.68,66.5) and (350.8,67.37) .. (349.72,67.37) .. controls (348.65,67.37) and (347.77,66.5) .. (347.77,65.42) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (380.97,65.42) -- (386.6,58.7) -- (387.48,58.63) -- (387.96,59.03) -- (387.96,59.03) -- (382.33,65.74) -- (381.45,65.82) -- (380.97,65.42) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (380.97,65.42) -- (375.35,72.13) -- (374.47,72.21) -- (373.99,71.81) -- (373.99,71.81) -- (379.62,65.09) -- (380.5,65.02) -- (380.97,65.42) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (349.72,34.12) -- (355.35,27.4) -- (356.23,27.32) -- (356.71,27.73) -- (356.71,27.73) -- (351.08,34.44) -- (350.2,34.52) -- (349.72,34.12) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (349.72,34.12) -- (344.1,40.83) -- (343.22,40.91) -- (342.74,40.5) -- (342.74,40.5) -- (348.37,33.79) -- (349.25,33.71) -- (349.72,34.12) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (343.54,59.22) -- (349.72,65.42) -- (349.72,65.42) -- (349.28,65.86) -- (348.4,65.86) -- (342.21,59.66) -- (342.21,59.66) -- (342.65,59.22) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (351.05,64.97) -- (357.24,71.17) -- (357.24,71.17) -- (356.8,71.62) -- (355.91,71.62) -- (349.73,65.42) -- (349.73,65.42) -- (350.17,64.97) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (374.79,27.92) -- (380.97,34.12) -- (380.97,34.12) -- (380.53,34.56) -- (379.65,34.56) -- (373.46,28.36) -- (373.46,28.36) -- (373.9,27.92) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (382.3,33.67) -- (388.49,39.87) -- (388.49,39.87) -- (388.05,40.31) -- (387.16,40.31) -- (380.98,34.12) -- (380.98,34.12) -- (381.42,33.67) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.1,65.42) .. controls (349.1,65.07) and (349.38,64.79) .. (349.72,64.79) .. controls (350.07,64.79) and (350.35,65.07) .. (350.35,65.42) .. controls (350.35,65.76) and (350.07,66.04) .. (349.72,66.04) .. controls (349.38,66.04) and (349.1,65.76) .. (349.1,65.42) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.1,34.12) .. controls (349.1,33.77) and (349.38,33.49) .. (349.72,33.49) .. controls (350.07,33.49) and (350.35,33.77) .. (350.35,34.12) .. controls (350.35,34.46) and (350.07,34.74) .. (349.72,34.74) .. controls (349.38,34.74) and (349.1,34.46) .. (349.1,34.12) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.35,65.42) .. controls (380.35,65.07) and (380.63,64.79) .. (380.97,64.79) .. controls (381.32,64.79) and (381.6,65.07) .. (381.6,65.42) .. controls (381.6,65.76) and (381.32,66.04) .. (380.97,66.04) .. controls (380.63,66.04) and (380.35,65.76) .. (380.35,65.42) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.35,34.12) .. controls (380.35,33.77) and (380.63,33.49) .. (380.97,33.49) .. controls (381.32,33.49) and (381.6,33.77) .. (381.6,34.12) .. controls (381.6,34.46) and (381.32,34.74) .. (380.97,34.74) .. controls (380.63,34.74) and (380.35,34.46) .. (380.35,34.12) -- cycle ;

\draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ][line width=0.75]  (392.73,61.2) -- (376.5,77.43) -- (353.54,77.43) -- (337.3,61.2) -- (337.3,38.24) -- (353.54,22) -- (376.5,22) -- (392.73,38.24) -- cycle ;

\draw   (364.85,49.77) .. controls (364.85,49.49) and (365.07,49.27) .. (365.35,49.27) .. controls (365.63,49.27) and (365.85,49.49) .. (365.85,49.77) .. controls (365.85,50.04) and (365.63,50.27) .. (365.35,50.27) .. controls (365.07,50.27) and (364.85,50.04) .. (364.85,49.77) -- cycle ;

\draw  [color={rgb, 255:red, 192; green, 10; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (330,0) -- (400,0) -- (400,110) -- (330,110) -- cycle ;
\draw  [draw opacity=0] (330,0) -- (365,0) -- (365,110) -- (330,110) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 114; blue, 67 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (180,0) -- (250,0) -- (250,110) -- (180,110) -- cycle ;
\draw  [draw opacity=0] (180,0) -- (215,0) -- (215,110) -- (180,110) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (190,50) .. controls (190,36.19) and (201.19,25) .. (215,25) .. controls (228.81,25) and (240,36.19) .. (240,50) .. controls (240,63.81) and (228.81,75) .. (215,75) .. controls (201.19,75) and (190,63.81) .. (190,50) -- cycle ;
\draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (240,50) -- (227.5,71.65) -- (202.5,71.65) -- (190,50) -- (202.5,28.35) -- (227.5,28.35) -- cycle ;
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (5,5.5) -- (85,5.5) -- (85,105.5) -- (5,105.5) -- cycle ;
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,120) -- (0,120) -- cycle ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (39.86,25.5) .. controls (50.97,25.62) and (76.43,25.5) .. (115,25.5) ;
\draw [color={rgb, 255:red, 158; green, 202; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,83) .. controls (85.29,75.5) and (86.14,65.21) .. (85,55.5) .. controls (83.86,45.79) and (58.14,44.36) .. (55,55.5) .. controls (51.86,66.64) and (53.29,77.5) .. (55,85.5) ;
\draw   (214.5,50) .. controls (214.5,49.72) and (214.72,49.5) .. (215,49.5) .. controls (215.28,49.5) and (215.5,49.72) .. (215.5,50) .. controls (215.5,50.28) and (215.28,50.5) .. (215,50.5) .. controls (214.72,50.5) and (214.5,50.28) .. (214.5,50) -- cycle ;

\draw (163.95,7.64) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Search Area};
\draw (85.54,107.58) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Geo Fence};
\draw (290,107) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{39pt}\setlength\topsep{0pt}
\begin{center}
Fixed\\Obstacles
\end{center}

\end{minipage}};
\draw (215,3.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$H_{\text{W}} =6$};
\draw (215,107) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Waypoints};
\draw (365,3.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$H_{\text{O}} =8$};
\draw (365,107) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{39pt}\setlength\topsep{0pt}
\begin{center}
Moving\\Obstacles
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Tikz_PolygonApprox.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (50,30) -- (150,30) -- (150,130) -- (50,130) -- cycle ;
\draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (349.89,59.34) -- (349.89,100.66) -- (320.66,129.89) -- (279.34,129.89) -- (250.11,100.66) -- (250.11,59.34) -- (279.34,30.11) -- (320.66,30.11) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,80) .. controls (50,52.39) and (72.39,30) .. (100,30) .. controls (127.61,30) and (150,52.39) .. (150,80) .. controls (150,107.61) and (127.61,130) .. (100,130) .. controls (72.39,130) and (50,107.61) .. (50,80) -- cycle ;
\draw    (30,80) -- (167,80) ;
\draw [shift={(170,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw    (100,85) -- (100,13) ;
\draw [shift={(100,10)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,149.95) -- (0,149.95) -- cycle ;
\draw    (100,150) -- (100,105) ;
\draw [draw opacity=0]   (100,85) -- (100,93) -- (100,105) ;
\draw  [draw opacity=0] (30,10) -- (170,10) -- (170,150) -- (30,150) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,80) .. controls (250,52.39) and (272.39,30) .. (300,30) .. controls (327.61,30) and (350,52.39) .. (350,80) .. controls (350,107.61) and (327.61,130) .. (300,130) .. controls (272.39,130) and (250,107.61) .. (250,80) -- cycle ;
\draw    (230,80) -- (367,80) ;
\draw [shift={(370,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw    (300,85) -- (300,13) ;
\draw [shift={(300,10)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw    (300,150) -- (300,105) ;
\draw [draw opacity=0]   (300,85) -- (300,93) -- (300,105) ;
\draw  [draw opacity=0] (230,10) -- (370,10) -- (370,150) -- (230,150) -- cycle ;
\draw  [draw opacity=0] (100,80) -- (200,80) -- (200,130) -- (100,130) -- cycle ;

\draw (100,93) node  [font=\scriptsize]  {$||\mathbf{v} || \leq v_{\text{max}}$};
\draw (30,10) node  [font=\normalsize]  {$H =4$};
\draw (102,10) node [anchor=west] [inner sep=0.75pt]    {$v_{\text{x}}$};
\draw (170,83.4) node [anchor=north] [inner sep=0.75pt]    {$v_{\text{y}}$};
\draw (230,10) node  [font=\normalsize]  {$H =8$};
\draw (302,10) node [anchor=west] [inner sep=0.75pt]    {$v_{\text{x}}$};
\draw (370,83.4) node [anchor=north] [inner sep=0.75pt]    {$v_{\text{y}}$};
\draw (300,93) node  [font=\scriptsize]  {$||\mathbf{v} || \leq v_{\text{max}}$};
\draw (200,130) node  [font=\scriptsize,color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$ \begin{array}{l}
\ \ \ \ \ v_{h} \leq v_{\text{max}} \ \\
\forall h\in \{1,...,H\}
\end{array}$};


\end{tikzpicture}


==> Tikz_Quadcopter_Frames.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (265.16,67.7) -- (265.16,134.9) ;
\draw [shift={(265.16,137.9)}, rotate = 270] [fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [line width=3]    (265.16,51.22) -- (265.16,76.77) ;
\draw [line width=3]    (186.74,70.61) -- (343.59,70.61) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (255.36,59.52) -- (274.97,59.52) -- (288.04,63.83) -- (288.04,77.39) -- (274.97,81.7) -- (255.36,81.7) -- (242.29,77.39) -- (242.29,63.83) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (257,53.97) .. controls (257,52.95) and (260.65,52.12) .. (265.16,52.12) .. controls (269.68,52.12) and (273.33,52.95) .. (273.33,53.97) .. controls (273.33,54.99) and (269.68,55.82) .. (265.16,55.82) .. controls (260.65,55.82) and (257,54.99) .. (257,53.97) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (257,44.73) -- (273.33,44.73) -- (273.33,53.97) -- (257,53.97) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (257,44.73) .. controls (257,43.71) and (260.65,42.88) .. (265.16,42.88) .. controls (269.68,42.88) and (273.33,43.71) .. (273.33,44.73) .. controls (273.33,45.75) and (269.68,46.58) .. (265.16,46.58) .. controls (260.65,46.58) and (257,45.75) .. (257,44.73) -- cycle ;
\draw    (257,44.73) -- (257,53.97) ;
\draw    (273.33,44.73) -- (273.33,53.97) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.55,44.73) .. controls (262.55,44.22) and (263.72,43.8) .. (265.16,43.8) .. controls (266.61,43.8) and (267.78,44.22) .. (267.78,44.73) .. controls (267.78,45.24) and (266.61,45.65) .. (265.16,45.65) .. controls (263.72,45.65) and (262.55,45.24) .. (262.55,44.73) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.55,42.57) .. controls (262.55,42.06) and (263.72,41.65) .. (265.16,41.65) .. controls (266.61,41.65) and (267.78,42.06) .. (267.78,42.57) .. controls (267.78,43.08) and (266.61,43.5) .. (265.16,43.5) .. controls (263.72,43.5) and (262.55,43.08) .. (262.55,42.57) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (266.4,42.57) -- (304.38,42.57) -- (304.38,42.57) -- (304.38,43.8) -- (303.14,45.04) -- (265.16,45.04) -- (265.16,45.04) -- (265.16,43.8) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (227.19,42.42) -- (265.16,42.42) -- (265.16,42.42) -- (265.16,43.65) -- (263.93,44.88) -- (225.95,44.88) -- (225.95,44.88) -- (225.95,43.65) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.55,42.57) -- (267.78,42.57) -- (267.78,44.73) -- (262.55,44.73) -- cycle ;
\draw    (255.36,71.84) -- (274.97,71.84) ;
\draw   (255.36,71.84) -- (274.97,71.84) -- (274.97,81.7) -- (255.36,81.7) -- cycle ;
\draw    (274.97,81.7) -- (288.04,77.39) ;
\draw    (274.97,71.84) -- (288.04,67.53) ;
\draw    (288.04,77.39) -- (288.04,67.53) ;
\draw    (242.29,67.53) -- (255.36,71.84) ;
\draw    (242.29,67.53) -- (242.29,77.39) ;
\draw    (255.36,81.7) -- (242.29,77.39) ;
\draw    (242.29,67.53) -- (242.29,63.83) ;
\draw    (288.04,67.53) -- (288.04,63.83) ;
\draw    (242.29,63.83) -- (255.36,59.52) ;
\draw    (274.97,59.52) -- (255.36,59.52) ;
\draw    (288.04,63.83) -- (286.39,63.29) -- (274.97,59.52) ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (178.57,74.93) .. controls (178.57,73.9) and (182.23,73.08) .. (186.74,73.08) .. controls (191.25,73.08) and (194.91,73.9) .. (194.91,74.93) .. controls (194.91,75.95) and (191.25,76.77) .. (186.74,76.77) .. controls (182.23,76.77) and (178.57,75.95) .. (178.57,74.93) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (178.57,65.68) -- (194.91,65.68) -- (194.91,74.93) -- (178.57,74.93) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (178.57,65.68) .. controls (178.57,64.66) and (182.23,63.83) .. (186.74,63.83) .. controls (191.25,63.83) and (194.91,64.66) .. (194.91,65.68) .. controls (194.91,66.7) and (191.25,67.53) .. (186.74,67.53) .. controls (182.23,67.53) and (178.57,66.7) .. (178.57,65.68) -- cycle ;
\draw    (178.57,65.68) -- (178.57,74.93) ;
\draw    (194.91,65.68) -- (194.91,74.93) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.13,65.68) .. controls (184.13,65.17) and (185.3,64.76) .. (186.74,64.76) .. controls (188.18,64.76) and (189.36,65.17) .. (189.36,65.68) .. controls (189.36,66.19) and (188.18,66.61) .. (186.74,66.61) .. controls (185.3,66.61) and (184.13,66.19) .. (184.13,65.68) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.13,63.52) .. controls (184.13,63.01) and (185.3,62.6) .. (186.74,62.6) .. controls (188.18,62.6) and (189.36,63.01) .. (189.36,63.52) .. controls (189.36,64.04) and (188.18,64.45) .. (186.74,64.45) .. controls (185.3,64.45) and (184.13,64.04) .. (184.13,63.52) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (187.97,63.52) -- (225.95,63.52) -- (225.95,63.52) -- (225.95,64.76) -- (224.72,65.99) -- (186.74,65.99) -- (186.74,65.99) -- (186.74,64.76) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (148.76,63.37) -- (186.74,63.37) -- (186.74,63.37) -- (186.74,64.6) -- (185.51,65.84) -- (147.53,65.84) -- (147.53,65.84) -- (147.53,64.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.13,63.52) -- (189.36,63.52) -- (189.36,65.68) -- (184.13,65.68) -- cycle ;

\draw [line width=3]    (265.16,76.77) -- (265.16,102.32) ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (257,106.36) .. controls (257,105.33) and (260.65,104.51) .. (265.16,104.51) .. controls (269.68,104.51) and (273.33,105.33) .. (273.33,106.36) .. controls (273.33,107.38) and (269.68,108.2) .. (265.16,108.2) .. controls (260.65,108.2) and (257,107.38) .. (257,106.36) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (257,97.11) -- (273.33,97.11) -- (273.33,106.36) -- (257,106.36) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (257,97.11) .. controls (257,96.09) and (260.65,95.26) .. (265.16,95.26) .. controls (269.68,95.26) and (273.33,96.09) .. (273.33,97.11) .. controls (273.33,98.13) and (269.68,98.96) .. (265.16,98.96) .. controls (260.65,98.96) and (257,98.13) .. (257,97.11) -- cycle ;
\draw    (257,97.11) -- (257,106.36) ;
\draw    (273.33,97.11) -- (273.33,106.36) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.55,97.11) .. controls (262.55,96.6) and (263.72,96.19) .. (265.16,96.19) .. controls (266.61,96.19) and (267.78,96.6) .. (267.78,97.11) .. controls (267.78,97.62) and (266.61,98.04) .. (265.16,98.04) .. controls (263.72,98.04) and (262.55,97.62) .. (262.55,97.11) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.55,94.95) .. controls (262.55,94.44) and (263.72,94.03) .. (265.16,94.03) .. controls (266.61,94.03) and (267.78,94.44) .. (267.78,94.95) .. controls (267.78,95.46) and (266.61,95.88) .. (265.16,95.88) .. controls (263.72,95.88) and (262.55,95.46) .. (262.55,94.95) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (266.4,94.95) -- (304.38,94.95) -- (304.38,94.95) -- (304.38,96.19) -- (303.14,97.42) -- (265.16,97.42) -- (265.16,97.42) -- (265.16,96.19) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (227.19,94.8) -- (265.16,94.8) -- (265.16,94.8) -- (265.16,96.03) -- (263.93,97.27) -- (225.95,97.27) -- (225.95,97.27) -- (225.95,96.03) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.55,94.95) -- (267.78,94.95) -- (267.78,97.11) -- (262.55,97.11) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.86,66.46) .. controls (263.86,65.78) and (264.44,65.23) .. (265.16,65.23) .. controls (265.89,65.23) and (266.47,65.78) .. (266.47,66.46) .. controls (266.47,67.15) and (265.89,67.7) .. (265.16,67.7) .. controls (264.44,67.7) and (263.86,67.15) .. (263.86,66.46) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ] (273.44,65.74) -- (267.37,63.56) -- (277.67,62.84) -- cycle ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (265.16,66.46) -- (341.08,81.92) ;
\draw [shift={(344.02,82.52)}, rotate = 191.51] [fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (265.16,66.46) -- (340.29,42.82) ;
\draw [shift={(343.15,41.92)}, rotate = 162.53] [fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (42,103.42) -- (42,160.42) ;
\draw [shift={(42,163.42)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (42,103.42) -- (99,103.42) ;
\draw [shift={(102,103.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (42,103.42) -- (74.85,71.51) ;
\draw [shift={(77,69.42)}, rotate = 135.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,103.42) .. controls (40,102.32) and (40.9,101.42) .. (42,101.42) .. controls (43.1,101.42) and (44,102.32) .. (44,103.42) .. controls (44,104.53) and (43.1,105.42) .. (42,105.42) .. controls (40.9,105.42) and (40,104.53) .. (40,103.42) -- cycle ; \draw   (40,103.42) -- (44,103.42) ; \draw   (42,101.42) -- (42,105.42) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (42,103.42) -- (265.16,66.46) ;
\draw  [draw opacity=0] (248.94,120.49) .. controls (246.81,119.75) and (245.56,118.86) .. (245.56,117.9) .. controls (245.56,115.35) and (254.34,113.28) .. (265.16,113.28) .. controls (275.99,113.28) and (284.77,115.35) .. (284.77,117.9) .. controls (284.77,120.45) and (275.99,122.51) .. (265.16,122.51) .. controls (263.43,122.51) and (261.74,122.46) .. (260.13,122.36) -- (265.16,117.9) -- cycle ; \draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ] (248.94,120.49) .. controls (246.81,119.75) and (245.56,118.86) .. (245.56,117.9) .. controls (245.56,115.35) and (254.34,113.28) .. (265.16,113.28) .. controls (275.99,113.28) and (284.77,115.35) .. (284.77,117.9) .. controls (284.77,120.45) and (275.99,122.51) .. (265.16,122.51) .. controls (263.43,122.51) and (261.74,122.46) .. (260.13,122.36) ;  
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (260.13,122.36) -- (254.62,121.43) ;
\draw [shift={(251.66,120.94)}, rotate = 9.53] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw  [draw opacity=0] (323.38,60.5) .. controls (323.48,63.31) and (322.99,65.17) .. (321.85,65.53) .. controls (319.28,66.34) and (314.41,59.16) .. (310.97,49.5) .. controls (307.52,39.83) and (306.81,31.34) .. (309.38,30.53) .. controls (311.95,29.72) and (316.82,36.9) .. (320.26,46.57) .. controls (320.81,48.11) and (321.29,49.62) .. (321.7,51.08) -- (315.62,48.03) -- cycle ; \draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ] (323.38,60.5) .. controls (323.48,63.31) and (322.99,65.17) .. (321.85,65.53) .. controls (319.28,66.34) and (314.41,59.16) .. (310.97,49.5) .. controls (307.52,39.83) and (306.81,31.34) .. (309.38,30.53) .. controls (311.95,29.72) and (316.82,36.9) .. (320.26,46.57) .. controls (320.81,48.11) and (321.29,49.62) .. (321.7,51.08) ;  
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (321.64,50.88) -- (322.57,55.05) ;
\draw [shift={(323.23,57.98)}, rotate = 257.44] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ]   (297.61,77.79) -- (297.42,81.97) ;
\draw [shift={(297.29,84.96)}, rotate = 272.61] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (265.16,67.45) -- (265.16,89.55) -- (265.16,117.15) ;
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (307.54,53.11) -- (316.79,50.23) ;
\draw  [draw opacity=0] (0,0) -- (400,0) -- (400,190) -- (0,190) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (335.42,74.93) .. controls (335.42,73.9) and (339.08,73.08) .. (343.59,73.08) .. controls (348.1,73.08) and (351.76,73.9) .. (351.76,74.93) .. controls (351.76,75.95) and (348.1,76.77) .. (343.59,76.77) .. controls (339.08,76.77) and (335.42,75.95) .. (335.42,74.93) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (335.42,65.68) -- (351.76,65.68) -- (351.76,74.93) -- (335.42,74.93) -- cycle ;
\draw  [fill={rgb, 255:red, 158; green, 202; blue, 255 }  ,fill opacity=1 ] (335.42,65.68) .. controls (335.42,64.66) and (339.08,63.83) .. (343.59,63.83) .. controls (348.1,63.83) and (351.76,64.66) .. (351.76,65.68) .. controls (351.76,66.7) and (348.1,67.53) .. (343.59,67.53) .. controls (339.08,67.53) and (335.42,66.7) .. (335.42,65.68) -- cycle ;
\draw    (335.42,65.68) -- (335.42,74.93) ;
\draw    (351.76,65.68) -- (351.76,74.93) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.97,65.68) .. controls (340.97,65.17) and (342.14,64.76) .. (343.59,64.76) .. controls (345.03,64.76) and (346.2,65.17) .. (346.2,65.68) .. controls (346.2,66.19) and (345.03,66.61) .. (343.59,66.61) .. controls (342.14,66.61) and (340.97,66.19) .. (340.97,65.68) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.97,63.52) .. controls (340.97,63.01) and (342.14,62.6) .. (343.59,62.6) .. controls (345.03,62.6) and (346.2,63.01) .. (346.2,63.52) .. controls (346.2,64.04) and (345.03,64.45) .. (343.59,64.45) .. controls (342.14,64.45) and (340.97,64.04) .. (340.97,63.52) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (344.82,63.52) -- (382.8,63.52) -- (382.8,63.52) -- (382.8,64.76) -- (381.57,65.99) -- (343.59,65.99) -- (343.59,65.99) -- (343.59,64.76) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (305.61,63.37) -- (343.59,63.37) -- (343.59,63.37) -- (343.59,64.6) -- (342.36,65.84) -- (304.38,65.84) -- (304.38,65.84) -- (304.38,64.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.97,63.52) -- (346.2,63.52) -- (346.2,65.68) -- (340.97,65.68) -- cycle ;

\draw  [draw opacity=0] (297.58,78.02) .. controls (297.78,76.57) and (298.04,75.05) .. (298.37,73.51) .. controls (300.45,63.5) and (304.29,55.79) .. (306.95,56.28) .. controls (309.6,56.77) and (310.07,65.28) .. (307.99,75.28) .. controls (305.91,85.28) and (302.06,93) .. (299.41,92.51) .. controls (298.26,92.3) and (297.52,90.6) .. (297.22,87.93) -- (303.18,74.39) -- cycle ; \draw  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ] (297.58,78.02) .. controls (297.78,76.57) and (298.04,75.05) .. (298.37,73.51) .. controls (300.45,63.5) and (304.29,55.79) .. (306.95,56.28) .. controls (309.6,56.77) and (310.07,65.28) .. (307.99,75.28) .. controls (305.91,85.28) and (302.06,93) .. (299.41,92.51) .. controls (298.26,92.3) and (297.52,90.6) .. (297.22,87.93) ;  
\draw [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ]   (304.59,74.49) -- (310,75.58) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (238.25,61.12) .. controls (238.25,59.13) and (239.86,57.52) .. (241.85,57.52) -- (259.65,57.52) .. controls (261.64,57.52) and (263.25,59.13) .. (263.25,61.12) -- (263.25,71.92) .. controls (263.25,73.9) and (261.64,75.52) .. (259.65,75.52) -- (241.85,75.52) .. controls (239.86,75.52) and (238.25,73.9) .. (238.25,71.92) -- cycle ;
\draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 12; blue, 16 }  ,fill opacity=1 ] (262.55,66.46) .. controls (262.55,65.1) and (263.72,64) .. (265.16,64) .. controls (266.61,64) and (267.78,65.1) .. (267.78,66.46) .. controls (267.78,67.82) and (266.61,68.92) .. (265.16,68.92) .. controls (263.72,68.92) and (262.55,67.82) .. (262.55,66.46) -- cycle ; \draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (262.55,66.46) -- (267.78,66.46) ; \draw  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,draw opacity=1 ] (265.16,64) -- (265.16,68.92) ;
\draw [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (265.16,66.46) -- (264.68,15.31) ;
\draw [shift={(264.64,11.31)}, rotate = 89.46] [fill={rgb, 255:red, 21; green, 10; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

\draw (79,66.02) node [anchor=south west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\text{x}^{\text{I}}$};
\draw (104,103.42) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\text{y}^{\text{I}}$};
\draw (42,166.82) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\text{z}^{\text{I}}$};
\draw (40,103.42) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$O^{\text{I}}$};
\draw (250.75,66.52) node  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$O^{\text{B}}$};
\draw (345.15,41.92) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\text{x}^{\text{B}}$};
\draw (346.02,82.52) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\text{y}^{\text{B}}$};
\draw (265.16,141.3) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 239; green, 12; blue, 16 }  ,opacity=1 ]  {$\text{z}^{\text{B}}$};
\draw (240.2,120.38) node [anchor=east] [inner sep=0.75pt]    {$\psi ,\textcolor[rgb]{0.08,0.04,1}{\tau }\textcolor[rgb]{0.08,0.04,1}{_{\text{z}}}$};
\draw (342.02,85.92) node [anchor=north east] [inner sep=0.75pt]    {$\theta ,\textcolor[rgb]{0.08,0.04,1}{\tau }\textcolor[rgb]{0.08,0.04,1}{_\text{y}}$};
\draw (310.18,28.31) node [anchor=south] [inner sep=0.75pt]    {$\phi ,\textcolor[rgb]{0.08,0.04,1}{\tau }\textcolor[rgb]{0.08,0.04,1}{_\text{x}}$};
\draw (260.45,21) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 21; green, 10; blue, 255 }  ,opacity=1 ]  {$\mathnormal{T}\approx\mathnormal{L}$};


\end{tikzpicture}


==> Tikz_Simulation_Plot_ECM_short.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.826in,
height=0.607in,
at={(0.474in,2.039in)},
scale only axis,
xmin=0,
xmax=248,
ymin=0.2,
ymax=1,
ytick={0.2, 0.6,   1},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{SoC}$ [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Battery State Estimation},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.999346\\
2	0.998647\\
3	0.997429\\
4	0.996574\\
5	0.995808\\
6	0.99507\\
7	0.994226\\
8	0.993489\\
9	0.992832\\
10	0.992203\\
11	0.991523\\
12	0.990847\\
13	0.990141\\
14	0.98938\\
15	0.988619\\
16	0.987851\\
17	0.987079\\
18	0.986327\\
19	0.98561\\
20	0.984914\\
21	0.984305\\
22	0.983677\\
23	0.983074\\
24	0.982369\\
25	0.981663\\
26	0.980957\\
27	0.98025\\
28	0.979558\\
29	0.978791\\
30	0.978089\\
31	0.977387\\
32	0.976685\\
33	0.975983\\
34	0.975281\\
35	0.974585\\
36	0.973565\\
37	0.972872\\
38	0.972176\\
39	0.971481\\
40	0.970789\\
41	0.970205\\
42	0.969493\\
43	0.96875\\
44	0.967998\\
45	0.967236\\
46	0.966465\\
47	0.965727\\
48	0.965012\\
49	0.964311\\
50	0.96359\\
51	0.962859\\
52	0.962128\\
53	0.961498\\
54	0.961162\\
55	0.960547\\
56	0.959438\\
57	0.958741\\
58	0.958045\\
59	0.957349\\
60	0.956652\\
61	0.955956\\
62	0.955259\\
63	0.954562\\
64	0.95385\\
65	0.953133\\
66	0.952391\\
67	0.951615\\
68	0.950837\\
69	0.95006\\
70	0.949323\\
71	0.948633\\
72	0.947929\\
73	0.94721\\
74	0.94649\\
75	0.945771\\
76	0.94505\\
77	0.944347\\
78	0.943635\\
79	0.942908\\
80	0.942181\\
81	0.941454\\
82	0.940726\\
83	0.939997\\
84	0.939274\\
85	0.938553\\
86	0.937831\\
87	0.937109\\
88	0.936388\\
89	0.935668\\
90	0.934949\\
91	0.934232\\
92	0.933515\\
93	0.932798\\
94	0.93208\\
95	0.931363\\
96	0.930645\\
97	0.929927\\
98	0.92921\\
99	0.92849\\
100	0.927781\\
101	0.927086\\
102	0.92639\\
103	0.925694\\
104	0.924998\\
105	0.924298\\
106	0.923594\\
107	0.922888\\
108	0.922182\\
109	0.921476\\
110	0.920766\\
111	0.920057\\
112	0.919338\\
113	0.918596\\
114	0.917851\\
115	0.917105\\
116	0.916359\\
117	0.915613\\
118	0.91489\\
119	0.914181\\
120	0.913448\\
121	0.912693\\
122	0.911919\\
123	0.911146\\
124	0.910397\\
125	0.909668\\
126	0.90894\\
127	0.908208\\
128	0.907473\\
129	0.906738\\
130	0.906011\\
131	0.905289\\
132	0.904568\\
133	0.903846\\
134	0.903124\\
135	0.902402\\
136	0.90168\\
137	0.900958\\
138	0.900236\\
139	0.899514\\
140	0.898792\\
141	0.898069\\
142	0.897347\\
143	0.896625\\
144	0.895907\\
145	0.895217\\
146	0.894537\\
147	0.893817\\
148	0.893062\\
149	0.892295\\
150	0.891518\\
151	0.890761\\
152	0.890042\\
153	0.88932\\
154	0.888584\\
155	0.88784\\
156	0.887087\\
157	0.886333\\
158	0.885579\\
159	0.884825\\
160	0.884085\\
161	0.883352\\
162	0.882616\\
163	0.881877\\
164	0.881138\\
165	0.880406\\
166	0.87968\\
167	0.878955\\
168	0.878229\\
169	0.877504\\
170	0.876778\\
171	0.876052\\
172	0.875327\\
173	0.874601\\
174	0.873875\\
175	0.873149\\
176	0.872422\\
177	0.871696\\
178	0.87097\\
179	0.870259\\
180	0.869573\\
181	0.868892\\
182	0.868211\\
183	0.867529\\
184	0.866848\\
185	0.86616\\
186	0.86544\\
187	0.864711\\
188	0.863981\\
189	0.86325\\
190	0.86252\\
191	0.86179\\
192	0.861059\\
193	0.860328\\
194	0.859597\\
195	0.858867\\
196	0.858136\\
197	0.857404\\
198	0.856673\\
199	0.855942\\
200	0.85521\\
201	0.854479\\
202	0.853747\\
203	0.853017\\
204	0.852287\\
205	0.851558\\
206	0.850829\\
207	0.850099\\
208	0.849369\\
209	0.84864\\
210	0.84791\\
211	0.84718\\
212	0.84645\\
213	0.84572\\
214	0.844989\\
215	0.844259\\
216	0.843529\\
217	0.842798\\
218	0.842067\\
219	0.841336\\
220	0.840605\\
221	0.839886\\
222	0.839164\\
223	0.838443\\
224	0.83772\\
225	0.836998\\
226	0.836267\\
227	0.835537\\
228	0.834806\\
229	0.834076\\
230	0.833345\\
231	0.832614\\
232	0.831883\\
233	0.831151\\
234	0.83042\\
235	0.829689\\
236	0.828957\\
237	0.828333\\
238	0.827899\\
239	0.827217\\
240	0.826535\\
241	0.825848\\
242	0.825161\\
243	0.824473\\
244	0.823786\\
245	0.823098\\
246	0.82241\\
247	0.821722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.433\\
1	0.432278\\
2	0.431537\\
3	0.43035\\
4	0.429311\\
5	0.428379\\
6	0.427527\\
7	0.426753\\
8	0.425957\\
9	0.425336\\
10	0.424549\\
11	0.423762\\
12	0.422991\\
13	0.422268\\
14	0.421511\\
15	0.420754\\
16	0.419996\\
17	0.419232\\
18	0.418443\\
19	0.417641\\
20	0.416834\\
21	0.416013\\
22	0.415191\\
23	0.414369\\
24	0.413556\\
25	0.412764\\
26	0.411977\\
27	0.411187\\
28	0.410393\\
29	0.409599\\
30	0.408814\\
31	0.408034\\
32	0.40762\\
33	0.406842\\
34	0.406063\\
35	0.405284\\
36	0.404336\\
37	0.403555\\
38	0.402774\\
39	0.401993\\
40	0.401213\\
41	0.400431\\
42	0.399662\\
43	0.398909\\
44	0.398156\\
45	0.397404\\
46	0.396634\\
47	0.395846\\
48	0.395055\\
49	0.39426\\
50	0.393468\\
51	0.392683\\
52	0.391902\\
53	0.391121\\
54	0.390339\\
55	0.389558\\
56	0.388776\\
57	0.387994\\
58	0.387213\\
59	0.386431\\
60	0.385649\\
61	0.384867\\
62	0.384085\\
63	0.383303\\
64	0.382523\\
65	0.381744\\
66	0.380995\\
67	0.380258\\
68	0.379477\\
69	0.37866\\
70	0.377841\\
71	0.377018\\
72	0.376197\\
73	0.375409\\
74	0.374666\\
75	0.37392\\
76	0.373134\\
77	0.372294\\
78	0.371446\\
79	0.370598\\
80	0.369755\\
81	0.368941\\
82	0.368154\\
83	0.36737\\
84	0.366586\\
85	0.365802\\
86	0.365019\\
87	0.364235\\
88	0.363451\\
89	0.362668\\
90	0.361884\\
91	0.3611\\
92	0.360314\\
93	0.359542\\
94	0.358786\\
95	0.35803\\
96	0.357274\\
97	0.3565\\
98	0.355709\\
99	0.354917\\
100	0.354126\\
101	0.353334\\
102	0.352543\\
103	0.351755\\
104	0.350971\\
105	0.350186\\
106	0.349408\\
107	0.348661\\
108	0.347923\\
109	0.347174\\
110	0.346389\\
111	0.345588\\
112	0.344786\\
113	0.343984\\
114	0.343182\\
115	0.342383\\
116	0.341604\\
117	0.340839\\
118	0.340075\\
119	0.33931\\
120	0.338541\\
121	0.337771\\
122	0.337025\\
123	0.336286\\
124	0.335508\\
125	0.334675\\
126	0.333824\\
127	0.332974\\
128	0.332122\\
129	0.3313\\
130	0.330513\\
131	0.329742\\
132	0.329102\\
133	0.328427\\
134	0.327691\\
135	0.326926\\
136	0.326149\\
137	0.325381\\
138	0.324609\\
139	0.323831\\
140	0.323054\\
141	0.322277\\
142	0.3215\\
143	0.320741\\
144	0.32\\
145	0.319251\\
146	0.318502\\
147	0.317752\\
148	0.317752\\
149	0.317752\\
150	0.317752\\
151	0.317752\\
152	0.317752\\
153	0.317752\\
154	0.317752\\
155	0.317752\\
156	0.317752\\
157	0.317752\\
158	0.317752\\
159	0.317752\\
160	0.317752\\
161	0.317752\\
162	0.317752\\
163	0.317752\\
164	0.317752\\
165	0.317752\\
166	0.317752\\
167	0.317752\\
168	0.317752\\
169	0.317752\\
170	0.317752\\
171	0.317752\\
172	0.317752\\
173	0.317752\\
174	0.317752\\
175	0.317752\\
176	0.317752\\
177	0.317752\\
178	0.317752\\
179	0.317752\\
180	0.317752\\
181	0.317752\\
182	0.317752\\
183	0.317752\\
184	0.317752\\
185	0.317752\\
186	0.317752\\
187	0.317752\\
188	0.317752\\
189	0.317752\\
190	0.317752\\
191	0.317752\\
192	0.317752\\
193	0.317752\\
194	0.317752\\
195	0.317752\\
196	0.317752\\
197	0.317752\\
198	0.317752\\
199	0.317752\\
200	0.317752\\
201	0.317752\\
202	0.317752\\
203	0.317752\\
204	0.317752\\
205	0.317752\\
206	0.317752\\
207	0.317752\\
208	0.317752\\
209	0.317752\\
210	0.317752\\
211	0.317752\\
212	0.317752\\
213	0.317752\\
214	0.317752\\
215	0.317752\\
216	0.317752\\
217	0.317752\\
218	0.317752\\
219	0.317752\\
220	0.317752\\
221	0.317752\\
222	0.317752\\
223	0.317752\\
224	0.317752\\
225	0.317752\\
226	0.317752\\
227	0.317752\\
228	0.317752\\
229	0.317752\\
230	0.317752\\
231	0.317752\\
232	0.317752\\
233	0.317752\\
234	0.317752\\
235	0.317752\\
236	0.317752\\
237	0.317752\\
238	0.317752\\
239	0.317752\\
240	0.317752\\
241	0.317752\\
242	0.317752\\
243	0.317752\\
244	0.317752\\
245	0.317752\\
246	0.317752\\
247	0.317752\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.3\\
1	0.3\\
2	0.3\\
3	0.3\\
4	0.3\\
5	0.3\\
6	0.3\\
7	0.3\\
8	0.3\\
9	0.3\\
10	0.3\\
11	0.3\\
12	0.3\\
13	0.3\\
14	0.3\\
15	0.3\\
16	0.3\\
17	0.3\\
18	0.3\\
19	0.3\\
20	0.3\\
21	0.3\\
22	0.3\\
23	0.3\\
24	0.3\\
25	0.3\\
26	0.3\\
27	0.3\\
28	0.3\\
29	0.3\\
30	0.3\\
31	0.3\\
32	0.3\\
33	0.3\\
34	0.3\\
35	0.3\\
36	0.3\\
37	0.3\\
38	0.3\\
39	0.3\\
40	0.3\\
41	0.3\\
42	0.3\\
43	0.3\\
44	0.3\\
45	0.3\\
46	0.3\\
47	0.3\\
48	0.3\\
49	0.3\\
50	0.3\\
51	0.3\\
52	0.3\\
53	0.3\\
54	0.3\\
55	0.3\\
56	0.3\\
57	0.3\\
58	0.3\\
59	0.3\\
60	0.3\\
61	0.3\\
62	0.3\\
63	0.3\\
64	0.3\\
65	0.3\\
66	0.3\\
67	0.3\\
68	0.3\\
69	0.3\\
70	0.3\\
71	0.3\\
72	0.3\\
73	0.3\\
74	0.3\\
75	0.3\\
76	0.3\\
77	0.3\\
78	0.3\\
79	0.3\\
80	0.3\\
81	0.3\\
82	0.3\\
83	0.3\\
84	0.3\\
85	0.3\\
86	0.3\\
87	0.3\\
88	0.3\\
89	0.3\\
90	0.3\\
91	0.3\\
92	0.3\\
93	0.3\\
94	0.3\\
95	0.3\\
96	0.3\\
97	0.3\\
98	0.3\\
99	0.3\\
100	0.3\\
101	0.3\\
102	0.3\\
103	0.3\\
104	0.3\\
105	0.3\\
106	0.3\\
107	0.3\\
108	0.3\\
109	0.3\\
110	0.3\\
111	0.3\\
112	0.3\\
113	0.3\\
114	0.3\\
115	0.3\\
116	0.3\\
117	0.3\\
118	0.3\\
119	0.3\\
120	0.3\\
121	0.3\\
122	0.3\\
123	0.3\\
124	0.3\\
125	0.3\\
126	0.3\\
127	0.3\\
128	0.3\\
129	0.3\\
130	0.3\\
131	0.3\\
132	0.3\\
133	0.3\\
134	0.3\\
135	0.3\\
136	0.3\\
137	0.3\\
138	0.3\\
139	0.3\\
140	0.3\\
141	0.3\\
142	0.3\\
143	0.3\\
144	0.3\\
145	0.3\\
146	0.3\\
147	0.3\\
148	0.3\\
149	0.3\\
150	0.3\\
151	0.3\\
152	0.3\\
153	0.3\\
154	0.3\\
155	0.3\\
156	0.3\\
157	0.3\\
158	0.3\\
159	0.3\\
160	0.3\\
161	0.3\\
162	0.3\\
163	0.3\\
164	0.3\\
165	0.3\\
166	0.3\\
167	0.3\\
168	0.3\\
169	0.3\\
170	0.3\\
171	0.3\\
172	0.3\\
173	0.3\\
174	0.3\\
175	0.3\\
176	0.3\\
177	0.3\\
178	0.3\\
179	0.3\\
180	0.3\\
181	0.3\\
182	0.3\\
183	0.3\\
184	0.3\\
185	0.3\\
186	0.3\\
187	0.3\\
188	0.3\\
189	0.3\\
190	0.3\\
191	0.3\\
192	0.3\\
193	0.3\\
194	0.3\\
195	0.3\\
196	0.3\\
197	0.3\\
198	0.3\\
199	0.3\\
200	0.3\\
201	0.3\\
202	0.3\\
203	0.3\\
204	0.3\\
205	0.3\\
206	0.3\\
207	0.3\\
208	0.3\\
209	0.3\\
210	0.3\\
211	0.3\\
212	0.3\\
213	0.3\\
214	0.3\\
215	0.3\\
216	0.3\\
217	0.3\\
218	0.3\\
219	0.3\\
220	0.3\\
221	0.3\\
222	0.3\\
223	0.3\\
224	0.3\\
225	0.3\\
226	0.3\\
227	0.3\\
228	0.3\\
229	0.3\\
230	0.3\\
231	0.3\\
232	0.3\\
233	0.3\\
234	0.3\\
235	0.3\\
236	0.3\\
237	0.3\\
238	0.3\\
239	0.3\\
240	0.3\\
241	0.3\\
242	0.3\\
243	0.3\\
244	0.3\\
245	0.3\\
246	0.3\\
247	0.3\\
};
\end{axis}

\begin{axis}[%
width=2.826in,
height=0.607in,
at={(0.474in,1.181in)},
scale only axis,
xmin=0,
xmax=248,
ymin=14,
ymax=17,
ytick={14, 15, 16, 17},
ylabel style={font=\color{white!15!black}},
ylabel={Voltage [V]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	16.4509\\
1	16.3478\\
2	16.0188\\
3	16.1188\\
4	16.1557\\
5	16.1739\\
6	16.122\\
7	16.1669\\
8	16.215\\
9	16.2415\\
10	16.2234\\
11	16.223\\
12	16.2056\\
13	16.1705\\
14	16.1593\\
15	16.1482\\
16	16.1399\\
17	16.1457\\
18	16.1622\\
19	16.1758\\
20	16.225\\
21	16.2256\\
22	16.2421\\
23	16.1915\\
24	16.1801\\
25	16.1721\\
26	16.1667\\
27	16.1701\\
28	16.1284\\
29	16.1521\\
30	16.1526\\
31	16.1518\\
32	16.1502\\
33	16.1482\\
34	16.1489\\
35	15.975\\
36	16.1074\\
37	16.1209\\
38	16.1284\\
39	16.1334\\
40	16.1913\\
41	16.1361\\
42	16.1104\\
43	16.0953\\
44	16.0822\\
45	16.0702\\
46	16.082\\
47	16.0931\\
48	16.1022\\
49	16.093\\
50	16.0847\\
51	16.0807\\
52	16.1314\\
53	16.2976\\
54	16.1892\\
55	15.9136\\
56	16.0657\\
57	16.076\\
58	16.0808\\
59	16.0824\\
60	16.0822\\
61	16.0807\\
62	16.0789\\
63	16.069\\
64	16.0621\\
65	16.0448\\
66	16.0197\\
67	16.0105\\
68	16.004\\
69	16.0209\\
70	16.0468\\
71	16.045\\
72	16.0366\\
73	16.0336\\
74	16.0308\\
75	16.0278\\
76	16.0343\\
77	16.0291\\
78	16.0185\\
79	16.0142\\
80	16.0105\\
81	16.0073\\
82	16.0037\\
83	16.0037\\
84	16.003\\
85	16.0003\\
86	15.9978\\
87	15.9956\\
88	15.994\\
89	15.9928\\
90	15.9911\\
91	15.9889\\
92	15.9864\\
93	15.9839\\
94	15.9814\\
95	15.9788\\
96	15.9762\\
97	15.9738\\
98	15.9703\\
99	15.9732\\
100	15.9787\\
101	15.9785\\
102	15.9772\\
103	15.9755\\
104	15.9713\\
105	15.966\\
106	15.9622\\
107	15.9591\\
108	15.9562\\
109	15.9517\\
110	15.9488\\
111	15.9407\\
112	15.9248\\
113	15.9168\\
114	15.9117\\
115	15.9077\\
116	15.9042\\
117	15.9129\\
118	15.9209\\
119	15.9081\\
120	15.8928\\
121	15.8772\\
122	15.8703\\
123	15.8785\\
124	15.8883\\
125	15.8892\\
126	15.8868\\
127	15.883\\
128	15.8804\\
129	15.8821\\
130	15.8835\\
131	15.8821\\
132	15.8802\\
133	15.8779\\
134	15.8756\\
135	15.8731\\
136	15.8705\\
137	15.8679\\
138	15.8653\\
139	15.8627\\
140	15.8601\\
141	15.8574\\
142	15.8553\\
143	15.8546\\
144	15.8677\\
145	15.8743\\
146	15.8535\\
147	15.8296\\
148	15.815\\
149	15.8016\\
150	15.8063\\
151	15.8235\\
152	15.8244\\
153	15.8165\\
154	15.8096\\
155	15.8004\\
156	15.7959\\
157	15.7921\\
158	15.7887\\
159	15.7929\\
160	15.7961\\
161	15.7934\\
162	15.7895\\
163	15.7867\\
164	15.7881\\
165	15.7897\\
166	15.7885\\
167	15.7867\\
168	15.7845\\
169	15.7821\\
170	15.7796\\
171	15.777\\
172	15.7744\\
173	15.7718\\
174	15.7692\\
175	15.7665\\
176	15.7639\\
177	15.7612\\
178	15.7672\\
179	15.7798\\
180	15.7836\\
181	15.784\\
182	15.7831\\
183	15.7816\\
184	15.7761\\
185	15.7567\\
186	15.7445\\
187	15.7383\\
188	15.7336\\
189	15.7298\\
190	15.7265\\
191	15.7234\\
192	15.7205\\
193	15.7177\\
194	15.715\\
195	15.7123\\
196	15.7096\\
197	15.7069\\
198	15.7043\\
199	15.7016\\
200	15.6989\\
201	15.6963\\
202	15.6943\\
203	15.6925\\
204	15.6901\\
205	15.6876\\
206	15.685\\
207	15.6824\\
208	15.6798\\
209	15.6771\\
210	15.6745\\
211	15.6718\\
212	15.6691\\
213	15.6665\\
214	15.6638\\
215	15.6612\\
216	15.6585\\
217	15.6558\\
218	15.6532\\
219	15.6505\\
220	15.6538\\
221	15.6518\\
222	15.6498\\
223	15.6466\\
224	15.6445\\
225	15.6377\\
226	15.6341\\
227	15.6309\\
228	15.628\\
229	15.6251\\
230	15.6224\\
231	15.6197\\
232	15.617\\
233	15.6143\\
234	15.6116\\
235	15.6089\\
236	15.6634\\
237	15.7758\\
238	15.6711\\
239	15.6567\\
240	15.6443\\
241	15.6371\\
242	15.6319\\
243	15.6278\\
244	15.6244\\
245	15.6214\\
246	15.6186\\
247	15.983\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	14.856\\
1	14.7593\\
2	14.4691\\
3	14.4639\\
4	14.4907\\
5	14.5277\\
6	14.5753\\
7	14.5756\\
8	14.6721\\
9	14.6064\\
10	14.5985\\
11	14.602\\
12	14.6259\\
13	14.6119\\
14	14.6096\\
15	14.6076\\
16	14.6025\\
17	14.5866\\
18	14.5745\\
19	14.567\\
20	14.5551\\
21	14.5503\\
22	14.5468\\
23	14.5491\\
24	14.5589\\
25	14.563\\
26	14.5618\\
27	14.559\\
28	14.5581\\
29	14.5611\\
30	14.5633\\
31	14.7583\\
32	14.6072\\
33	14.5871\\
34	14.575\\
35	14.4779\\
36	14.5417\\
37	14.5469\\
38	14.5491\\
39	14.5501\\
40	14.5487\\
41	14.5547\\
42	14.5638\\
43	14.5655\\
44	14.5657\\
45	14.556\\
46	14.5436\\
47	14.5373\\
48	14.5319\\
49	14.5302\\
50	14.5319\\
51	14.5328\\
52	14.532\\
53	14.5309\\
54	14.5296\\
55	14.5282\\
56	14.5267\\
57	14.5252\\
58	14.5237\\
59	14.5222\\
60	14.5207\\
61	14.5192\\
62	14.5176\\
63	14.517\\
64	14.5168\\
65	14.531\\
66	14.54\\
67	14.5187\\
68	14.4948\\
69	14.4857\\
70	14.4789\\
71	14.4752\\
72	14.4905\\
73	14.5162\\
74	14.5204\\
75	14.5015\\
76	14.4679\\
77	14.4548\\
78	14.4477\\
79	14.4455\\
80	14.4583\\
81	14.474\\
82	14.4783\\
83	14.4805\\
84	14.4808\\
85	14.4803\\
86	14.4794\\
87	14.4782\\
88	14.4769\\
89	14.4754\\
90	14.4742\\
91	14.4716\\
92	14.4769\\
93	14.4856\\
94	14.4871\\
95	14.4872\\
96	14.4774\\
97	14.4648\\
98	14.4601\\
99	14.4568\\
100	14.4543\\
101	14.4527\\
102	14.4529\\
103	14.4531\\
104	14.452\\
105	14.4547\\
106	14.4705\\
107	14.478\\
108	14.4741\\
109	14.4546\\
110	14.4401\\
111	14.4343\\
112	14.4303\\
113	14.4273\\
114	14.4268\\
115	14.436\\
116	14.4442\\
117	14.4457\\
118	14.4459\\
119	14.4432\\
120	14.4415\\
121	14.4527\\
122	14.4576\\
123	14.4381\\
124	14.4036\\
125	14.3845\\
126	14.3759\\
127	14.3702\\
128	14.3816\\
129	14.401\\
130	14.414\\
131	14.487\\
132	14.4852\\
133	14.458\\
134	14.4374\\
135	14.4238\\
136	14.4227\\
137	14.4176\\
138	14.4119\\
139	14.4089\\
140	14.407\\
141	14.4054\\
142	14.4128\\
143	14.4235\\
144	14.4208\\
145	14.4199\\
146	14.4191\\
147	14.8177\\
148	14.9066\\
149	14.9569\\
150	14.9855\\
151	15.0017\\
152	15.0109\\
153	15.0161\\
154	15.0191\\
155	15.0208\\
156	15.0217\\
157	15.0222\\
158	15.0225\\
159	15.0227\\
160	15.0228\\
161	15.0229\\
162	15.0229\\
163	15.0229\\
164	15.0229\\
165	15.0229\\
166	15.0229\\
167	15.0229\\
168	15.0229\\
169	15.0229\\
170	15.0229\\
171	15.0229\\
172	15.0229\\
173	15.0229\\
174	15.0229\\
175	15.0229\\
176	15.0229\\
177	15.0229\\
178	15.0229\\
179	15.0229\\
180	15.0229\\
181	15.0229\\
182	15.0229\\
183	15.0229\\
184	15.0229\\
185	15.0229\\
186	15.0229\\
187	15.0229\\
188	15.0229\\
189	15.0229\\
190	15.0229\\
191	15.0229\\
192	15.0229\\
193	15.0229\\
194	15.0229\\
195	15.0229\\
196	15.0229\\
197	15.0229\\
198	15.0229\\
199	15.0229\\
200	15.0229\\
201	15.0229\\
202	15.0229\\
203	15.0229\\
204	15.0229\\
205	15.0229\\
206	15.0229\\
207	15.0229\\
208	15.0229\\
209	15.0229\\
210	15.0229\\
211	15.0229\\
212	15.0229\\
213	15.0229\\
214	15.0229\\
215	15.0229\\
216	15.0229\\
217	15.0229\\
218	15.0229\\
219	15.0229\\
220	15.0229\\
221	15.0229\\
222	15.0229\\
223	15.0229\\
224	15.0229\\
225	15.0229\\
226	15.0229\\
227	15.0229\\
228	15.0229\\
229	15.0229\\
230	15.0229\\
231	15.0229\\
232	15.0229\\
233	15.0229\\
234	15.0229\\
235	15.0229\\
236	15.0229\\
237	15.0229\\
238	15.0229\\
239	15.0229\\
240	15.0229\\
241	15.0229\\
242	15.0229\\
243	15.0229\\
244	15.0229\\
245	15.0229\\
246	15.0229\\
247	15.0229\\
};
\end{axis}

\begin{axis}[%
width=2.826in,
height=0.607in,
at={(0.474in,0.324in)},
scale only axis,
xmin=0,
xmax=248,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=30,
ytick={ 0, 10, 20, 30},
ylabel style={font=\color{white!15!black}},
ylabel={Current [A]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	11.7807\\
1	12.569\\
2	21.9306\\
3	15.3925\\
4	13.7862\\
5	13.2892\\
6	15.1801\\
7	13.2757\\
8	11.823\\
9	11.3207\\
10	12.2327\\
11	12.1757\\
12	12.7019\\
13	13.6965\\
14	13.7047\\
15	13.8256\\
16	13.8966\\
17	13.5281\\
18	12.9153\\
19	12.5251\\
20	10.9567\\
21	11.3126\\
22	10.8566\\
23	12.6905\\
24	12.6979\\
25	12.7159\\
26	12.7169\\
27	12.4607\\
28	13.8107\\
29	12.6329\\
30	12.6325\\
31	12.6331\\
32	12.6343\\
33	12.6357\\
34	12.5385\\
35	18.3502\\
36	12.4867\\
37	12.527\\
38	12.5099\\
39	12.4433\\
40	10.5263\\
41	12.8144\\
42	13.3684\\
43	13.5382\\
44	13.7103\\
45	13.8814\\
46	13.2747\\
47	12.8821\\
48	12.6133\\
49	12.9729\\
50	13.1612\\
51	13.1641\\
52	11.3398\\
53	6.04727\\
54	11.058\\
55	19.9657\\
56	12.5437\\
57	12.5362\\
58	12.5328\\
59	12.5328\\
60	12.534\\
61	12.5476\\
62	12.5477\\
63	12.8086\\
64	12.9063\\
65	13.3542\\
66	13.984\\
67	13.9907\\
68	13.9954\\
69	13.2624\\
70	12.4248\\
71	12.658\\
72	12.9513\\
73	12.9534\\
74	12.9555\\
75	12.9666\\
76	12.656\\
77	12.8133\\
78	13.0885\\
79	13.0891\\
80	13.0922\\
81	13.0946\\
82	13.1186\\
83	13.017\\
84	12.9713\\
85	12.9966\\
86	12.9984\\
87	12.9897\\
88	12.9625\\
89	12.9258\\
90	12.9089\\
91	12.9105\\
92	12.9123\\
93	12.9141\\
94	12.916\\
95	12.9171\\
96	12.9218\\
97	12.9147\\
98	12.9482\\
99	12.7597\\
100	12.5252\\
101	12.5241\\
102	12.5248\\
103	12.526\\
104	12.5978\\
105	12.6845\\
106	12.7031\\
107	12.7071\\
108	12.7092\\
109	12.7709\\
110	12.7657\\
111	12.9483\\
112	13.3534\\
113	13.4165\\
114	13.4202\\
115	13.4232\\
116	13.4257\\
117	13.0275\\
118	12.7505\\
119	13.2023\\
120	13.5932\\
121	13.9209\\
122	13.9259\\
123	13.4793\\
124	13.1147\\
125	13.1087\\
126	13.1686\\
127	13.2344\\
128	13.2344\\
129	13.0883\\
130	12.9872\\
131	12.9882\\
132	12.9896\\
133	12.9912\\
134	12.9929\\
135	12.9947\\
136	12.9966\\
137	12.9985\\
138	13.0004\\
139	13.0023\\
140	13.0042\\
141	13.0061\\
142	12.9896\\
143	12.9301\\
144	12.4194\\
145	12.2348\\
146	12.9676\\
147	13.5882\\
148	13.7941\\
149	13.9993\\
150	13.6161\\
151	12.9527\\
152	12.9906\\
153	13.2484\\
154	13.3814\\
155	13.5656\\
156	13.568\\
157	13.5708\\
158	13.5732\\
159	13.3283\\
160	13.1824\\
161	13.2443\\
162	13.3087\\
163	13.3107\\
164	13.1725\\
165	13.0627\\
166	13.0562\\
167	13.0575\\
168	13.0591\\
169	13.0609\\
170	13.0627\\
171	13.0646\\
172	13.0664\\
173	13.0684\\
174	13.0703\\
175	13.0722\\
176	13.0741\\
177	13.076\\
178	12.7882\\
179	12.3417\\
180	12.2659\\
181	12.2656\\
182	12.2662\\
183	12.2674\\
184	12.3864\\
185	12.9443\\
186	13.1354\\
187	13.14\\
188	13.1434\\
189	13.1462\\
190	13.1486\\
191	13.1508\\
192	13.1529\\
193	13.1549\\
194	13.1569\\
195	13.1589\\
196	13.1608\\
197	13.1628\\
198	13.1647\\
199	13.1667\\
200	13.1686\\
201	13.1701\\
202	13.1479\\
203	13.126\\
204	13.1277\\
205	13.1296\\
206	13.1314\\
207	13.1333\\
208	13.1353\\
209	13.1372\\
210	13.1391\\
211	13.141\\
212	13.143\\
213	13.1449\\
214	13.1469\\
215	13.1488\\
216	13.1507\\
217	13.1527\\
218	13.1546\\
219	13.1565\\
220	12.9574\\
221	12.9829\\
222	12.9843\\
223	13.0146\\
224	13.0005\\
225	13.1464\\
226	13.1489\\
227	13.1513\\
228	13.1534\\
229	13.1555\\
230	13.1575\\
231	13.1595\\
232	13.1614\\
233	13.1634\\
234	13.1653\\
235	13.1673\\
236	11.2402\\
237	7.80127\\
238	12.2863\\
239	12.2653\\
240	12.3672\\
241	12.3724\\
242	12.3762\\
243	12.3791\\
244	12.3816\\
245	12.3838\\
246	12.3858\\
247	0\\
};
\addlegendentry{UAS 1}

\addplot [color=red]
  table[row sep=crcr]{%
0	12.9964\\
1	13.3306\\
2	21.3654\\
3	18.7146\\
4	16.7706\\
5	15.3427\\
6	13.9295\\
7	14.324\\
8	11.1866\\
9	14.1579\\
10	14.164\\
11	13.8759\\
12	13.0168\\
13	13.6299\\
14	13.6317\\
15	13.6333\\
16	13.7455\\
17	14.2038\\
18	14.4417\\
19	14.5236\\
20	14.7862\\
21	14.79\\
22	14.7926\\
23	14.6295\\
24	14.2629\\
25	14.1617\\
26	14.2266\\
27	14.2981\\
28	14.2789\\
29	14.1302\\
30	14.0413\\
31	7.45141\\
32	14.0073\\
33	14.0229\\
34	14.0323\\
35	17.0555\\
36	14.058\\
37	14.0533\\
38	14.0548\\
39	14.0431\\
40	14.0823\\
41	13.8461\\
42	13.5512\\
43	13.5467\\
44	13.5465\\
45	13.8588\\
46	14.1803\\
47	14.2397\\
48	14.3032\\
49	14.2554\\
50	14.1277\\
51	14.0649\\
52	14.0655\\
53	14.0663\\
54	14.0673\\
55	14.0684\\
56	14.0695\\
57	14.0707\\
58	14.0719\\
59	14.073\\
60	14.0742\\
61	14.0754\\
62	14.0766\\
63	14.0463\\
64	14.0096\\
65	13.4942\\
66	13.2641\\
67	14.0534\\
68	14.7035\\
69	14.7539\\
70	14.8026\\
71	14.7917\\
72	14.1802\\
73	13.3707\\
74	13.4241\\
75	14.1416\\
76	15.1351\\
77	15.2552\\
78	15.2607\\
79	15.1773\\
80	14.6485\\
81	14.1646\\
82	14.1276\\
83	14.1053\\
84	14.1051\\
85	14.1054\\
86	14.1061\\
87	14.107\\
88	14.1074\\
89	14.1117\\
90	14.1017\\
91	14.1419\\
92	13.9062\\
93	13.6117\\
94	13.6073\\
95	13.6072\\
96	13.9196\\
97	14.2458\\
98	14.2494\\
99	14.252\\
100	14.254\\
101	14.2368\\
102	14.1726\\
103	14.1265\\
104	14.1273\\
105	13.9957\\
106	13.4475\\
107	13.2887\\
108	13.4863\\
109	14.1193\\
110	14.4282\\
111	14.4332\\
112	14.4363\\
113	14.4386\\
114	14.377\\
115	14.015\\
116	13.767\\
117	13.7665\\
118	13.7689\\
119	13.8429\\
120	13.8537\\
121	13.4244\\
122	13.3044\\
123	13.9974\\
124	15.0023\\
125	15.3095\\
126	15.3162\\
127	15.3205\\
128	14.8085\\
129	14.1691\\
130	13.8626\\
131	11.5218\\
132	12.1602\\
133	13.2411\\
134	13.7691\\
135	13.99\\
136	13.8232\\
137	13.8979\\
138	13.9949\\
139	13.9972\\
140	13.9855\\
141	13.9767\\
142	13.6708\\
143	13.3272\\
144	13.4838\\
145	13.4949\\
146	13.4904\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
};
\addlegendentry{UAS 2}

\end{axis}
\end{tikzpicture}%

